On the Limits of Cross-Authentication Checks for GNSS Signals

Global navigation satellite systems (GNSSs) are implementing security mechanisms: examples are Galileo open service navigation message authentication (OS-NMA) and GPS chips-message robust authentication (CHIMERA). Each of these mechanisms operates in a single band. However, nowadays, even commercial GNSS receivers typically compute the position, velocity, and time (PVT) solution using multiple constellations and signals from multiple bands at once, significantly improving both accuracy and availability. Hence, cross-authentication checks have been proposed, based on the PVT obtained from the mixture of authenticated and non-authenticated signals. In this paper, first, we formalize the models for the cross-authentication checks. Next, we describe, for each check, a spoofing attack to generate a fake signal leading the victim to a target PVT without notice. We analytically relate the degrees of the freedom of the attacker in manipulating the victim's solution to both the employed security checks and the number of open signals that can be tampered with by the attacker. We test the performance of the considered attack strategies on an experimental dataset. Lastly, we show the limits of the PVT-based GNSS cross-authentication checks, where both authenticated and non-authenticated signals are used.

==> graphs/clock_motella.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch [s]},
ymin=-90.25,
ymax=-89.95,
ylabel style={font=\color{white!15!black}},
ylabel={Rx Clock bias [$\mu$s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-90.2025980340057\\
2	-90.2005198706419\\
3	-90.2029666995559\\
4	-90.2063349396334\\
5	-90.201959293871\\
6	-90.2069011465652\\
7	-90.2045483743385\\
8	-90.1974327741705\\
9	-90.193356138302\\
10	-90.1910629585072\\
11	-90.1889669431007\\
12	-90.1917141205964\\
13	-90.1911610364293\\
14	-90.1945499760794\\
15	-90.1964367457134\\
16	-90.1911011817645\\
17	-90.1947245503645\\
18	-90.1967394483444\\
19	-90.1977760931569\\
21	-90.1971634086714\\
22	-90.192574995432\\
24	-90.1938150267862\\
25	-90.1953155426753\\
26	-90.1937978339581\\
27	-90.1969184343492\\
28	-90.1938896070181\\
29	-90.1939148935758\\
31	-90.1941481809201\\
32	-90.1976282489811\\
33	-90.1959058028335\\
34	-90.1982107975203\\
35	-90.1966032130691\\
36	-90.1942051013067\\
37	-90.1934601847071\\
38	-90.1915343656327\\
39	-90.191351859154\\
40	-90.1928131759316\\
41	-90.1919503385564\\
42	-90.1931229007936\\
43	-90.1938723536357\\
44	-90.1925126990715\\
45	-90.1866677072658\\
46	-90.1846501348159\\
47	-90.1864162191438\\
48	-90.1848208222011\\
49	-90.1867432155145\\
50	-90.1894900552267\\
51	-90.1876793612429\\
52	-90.1891610020881\\
53	-90.1874340564316\\
54	-90.186927702662\\
55	-90.1855720475658\\
56	-90.1881576655181\\
57	-90.189315328667\\
58	-90.1895967215966\\
59	-90.1889423332495\\
60	-90.1895428397189\\
61	-90.1870651371886\\
62	-90.1929069787882\\
63	-90.1875744947628\\
64	-90.1866790935187\\
65	-90.1877712988295\\
66	-90.1865858757913\\
67	-90.1865187494789\\
68	-90.1906966848202\\
69	-90.1908320044872\\
71	-90.1805760572879\\
72	-90.1876566492153\\
73	-90.1868148690809\\
74	-90.178942242838\\
75	-90.1810210648872\\
76	-90.1807132670406\\
77	-90.1762497920536\\
78	-90.1740348994537\\
79	-90.1754957605827\\
80	-90.1722698774909\\
81	-90.1740200126615\\
82	-90.1746672776293\\
83	-90.1761910059264\\
84	-90.1767627383472\\
85	-90.1766770586066\\
86	-90.1780556520666\\
87	-90.1791189033137\\
88	-90.1792483230886\\
89	-90.1851977061245\\
90	-90.1860738207736\\
91	-90.1823012380247\\
92	-90.1809434871976\\
93	-90.1810199275311\\
94	-90.1777098428279\\
95	-90.1813947485714\\
96	-90.1775009227255\\
97	-90.1747706023378\\
98	-90.1749803617274\\
99	-90.172545627104\\
100	-90.1734500276477\\
101	-90.1739726254299\\
102	-90.1742344451742\\
103	-90.1681545232622\\
104	-90.166099189191\\
105	-90.1621290014549\\
106	-90.1603304835162\\
107	-90.1608393315563\\
108	-90.16513821714\\
109	-90.1690905005906\\
110	-90.1706403068401\\
111	-90.175256289504\\
113	-90.1797555441725\\
114	-90.1795096487093\\
115	-90.176881985577\\
116	-90.174551353748\\
117	-90.1772007739127\\
118	-90.1758389938052\\
119	-90.1776761937256\\
120	-90.1750356612595\\
121	-90.1744358821617\\
122	-90.1753856406804\\
123	-90.1781162388052\\
124	-90.1722568477388\\
125	-90.1703314667329\\
126	-90.1667232502105\\
127	-90.1645815354922\\
128	-90.1659574545298\\
129	-90.1689146782901\\
130	-90.1716740441459\\
131	-90.1717637109836\\
132	-90.171268357983\\
133	-90.1725280251682\\
134	-90.171297654673\\
135	-90.1741974870986\\
136	-90.1767591763519\\
137	-90.1762382772603\\
138	-90.1717349920934\\
139	-90.169858254364\\
140	-90.1682531271666\\
141	-90.1692705288906\\
142	-90.1680095297861\\
143	-90.1677072220824\\
144	-90.1642946552113\\
145	-90.1634756334371\\
146	-90.1671995750612\\
147	-90.1698453036328\\
148	-90.1678045900371\\
149	-90.1694000553489\\
150	-90.1704546669928\\
151	-90.1693096630001\\
152	-90.1698225508992\\
153	-90.1696506010985\\
154	-90.1652974096278\\
155	-90.1662616627177\\
156	-90.1626983216828\\
157	-90.1645148609466\\
159	-90.1638776906969\\
160	-90.1652888467715\\
161	-90.162381800463\\
162	-90.1641567815245\\
163	-90.1633319876922\\
164	-90.162350116542\\
166	-90.1632370983884\\
167	-90.161341116862\\
168	-90.1613351242233\\
169	-90.1598412251949\\
170	-90.1591802672749\\
171	-90.1592111811789\\
172	-90.1595505904839\\
173	-90.1574555336729\\
174	-90.1595935072509\\
175	-90.1551967511272\\
176	-90.1540503008371\\
177	-90.1496287425126\\
178	-90.1481405900106\\
179	-90.14951861692\\
180	-90.1512283771406\\
182	-90.1488658994195\\
183	-90.1493927728031\\
184	-90.1521134374597\\
185	-90.1519053363455\\
186	-90.1505826006261\\
187	-90.1444566896033\\
188	-90.1437701545498\\
189	-90.142798977591\\
190	-90.1434894685945\\
191	-90.1456107045556\\
192	-90.1441977812819\\
193	-90.1478832142516\\
194	-90.1442020904489\\
195	-90.1483027121537\\
196	-90.1322825530889\\
197	-90.139262085997\\
198	-90.1326266483376\\
199	-90.1372255947671\\
200	-90.1415477311284\\
201	-90.1414230789723\\
202	-90.1414279852023\\
203	-90.1454122005566\\
204	-90.147876826201\\
205	-90.1440082166879\\
206	-90.1399467668383\\
207	-90.144180184707\\
208	-90.1461185255624\\
209	-90.1427352709015\\
210	-90.1389550325772\\
211	-90.1428012604755\\
212	-90.1393978281966\\
213	-90.1400882561893\\
214	-90.1411225249717\\
215	-90.1394781530964\\
216	-90.1419362937085\\
217	-90.1363989657667\\
218	-90.1377171499922\\
219	-90.1380441231161\\
220	-90.1367803432566\\
221	-90.135257352208\\
222	-90.1355157838566\\
223	-90.14109875928\\
224	-90.1417569584498\\
225	-90.1389650618411\\
226	-90.1337644075626\\
227	-90.1317616271799\\
228	-90.1339873572903\\
229	-90.138364659642\\
230	-90.1417732949118\\
231	-90.1435312440414\\
233	-90.1461145421162\\
234	-90.1415662024972\\
235	-90.1381466391688\\
236	-90.1362054257909\\
237	-90.1323738230045\\
238	-90.133238402133\\
239	-90.1369977077562\\
240	-90.1343965959043\\
241	-90.1349091506572\\
242	-90.1304610169485\\
243	-90.1270676796319\\
244	-90.129798691101\\
245	-90.1283756295952\\
246	-90.1266850474696\\
247	-90.1253288180296\\
248	-90.1278222807778\\
249	-90.1293627672859\\
250	-90.131851852241\\
251	-90.1208859827873\\
252	-90.1311071972452\\
253	-90.1333848741729\\
254	-90.1392172288366\\
255	-90.1447161995085\\
256	-90.1477242464816\\
257	-90.1462798919335\\
258	-90.1454641354267\\
259	-90.1444482451127\\
260	-90.1446651655775\\
261	-90.1410173735042\\
262	-90.1403016186551\\
263	-90.1363883094654\\
264	-90.1344429487079\\
265	-90.1353391430405\\
266	-90.1344765915306\\
267	-90.1325744707286\\
268	-90.130970615738\\
269	-90.132741690228\\
270	-90.1326567782195\\
271	-90.1356251434325\\
272	-90.1356355457474\\
274	-90.1348786972701\\
275	-90.1335450217356\\
276	-90.1294123567701\\
277	-90.1291222369115\\
278	-90.1321062158207\\
279	-90.1309999327081\\
280	-90.1292439140215\\
281	-90.128264834962\\
282	-90.1255346128441\\
283	-90.1221323034595\\
284	-90.1214919799651\\
285	-90.1257185879065\\
286	-90.1223803982381\\
287	-90.1209113004383\\
288	-90.1219896555281\\
289	-90.1184521456593\\
290	-90.1177201253359\\
291	-90.1165385832471\\
292	-90.1215642916347\\
293	-90.1210775874405\\
294	-90.1191725234976\\
295	-90.1175276721993\\
296	-90.1199315619893\\
297	-90.1174189125436\\
298	-90.1143018143877\\
299	-90.1106891594249\\
300	-90.1114424669535\\
301	-90.1126797001597\\
302	-90.0668309649135\\
303	-90.1079413553392\\
304	-90.1085241764622\\
305	-90.0630007576652\\
306	-90.1015150470728\\
307	-90.1045972569295\\
308	-90.104009702304\\
309	-90.1049756983092\\
310	-90.1033359592802\\
311	-90.102209900998\\
312	-90.1033951272412\\
313	-90.1016860331695\\
314	-90.0973297622486\\
315	-90.0936362294849\\
316	-90.0915842800616\\
317	-90.0905802591606\\
318	-90.0888987665403\\
319	-90.0929240278084\\
320	-90.0913436931496\\
321	-90.0892510130475\\
322	-90.0884666010601\\
323	-90.0895947693335\\
324	-90.0887275528731\\
326	-90.0915128581033\\
327	-90.0937383262529\\
329	-90.0927330921079\\
330	-90.0963702113332\\
332	-90.0902349679711\\
333	-90.0897983456168\\
334	-90.0882883744284\\
335	-90.0869044123849\\
336	-90.0859804858952\\
337	-90.0818996926557\\
338	-90.0832952098244\\
339	-90.0849313973\\
340	-90.0856904111388\\
341	-90.0828550153909\\
342	-90.0832942190666\\
344	-90.0854178621987\\
346	-90.0893612050069\\
347	-90.0894004362054\\
348	-90.0859296988348\\
349	-90.0869533631295\\
350	-90.0841519647311\\
351	-90.0831409758665\\
352	-90.0864191499495\\
353	-90.0864501680809\\
354	-90.0874220467459\\
355	-90.0861895612226\\
356	-90.0873062591158\\
357	-90.084788749377\\
358	-90.0864297277255\\
359	-90.081883980377\\
360	-90.0824983243205\\
361	-90.0796507572484\\
362	-90.075540875559\\
363	-90.0723590315943\\
364	-90.0778330950222\\
365	-90.0779163082038\\
367	-90.0754414928668\\
368	-90.0743579640585\\
369	-90.0723162815699\\
370	-90.0696911750545\\
371	-90.0737305725897\\
372	-90.0763505437361\\
373	-90.0755246393178\\
374	-90.0757025756346\\
375	-90.0756080304894\\
376	-90.0745602897393\\
377	-90.0741680453988\\
378	-90.0712403351657\\
379	-90.0724121542245\\
380	-90.0723211492103\\
381	-90.077193346891\\
382	-90.0777196754859\\
383	-90.0749981912988\\
384	-90.0736516834073\\
385	-90.0718135729827\\
386	-90.0708209188199\\
387	-90.0682868643843\\
388	-90.0674080694517\\
389	-90.0666718814532\\
390	-90.0678485372435\\
391	-90.06713773337\\
392	-90.0685281655425\\
393	-90.0367678591678\\
394	-90.0664284748075\\
395	-90.0636265045016\\
396	-90.069434860469\\
397	-90.0400641827083\\
398	-90.0754231692881\\
399	-90.0677813898784\\
400	-90.0676442029962\\
401	-90.0669806652695\\
402	-90.0656278206778\\
403	-90.0647708399594\\
404	-90.0648105013036\\
405	-90.0650299816664\\
406	-90.0605318525031\\
407	-90.0643641097049\\
408	-90.0659499303675\\
409	-90.0686070044355\\
410	-90.0684438130761\\
411	-90.0628722733742\\
412	-90.0578029954979\\
413	-90.0599177516208\\
414	-90.0596297542606\\
415	-90.0572808826329\\
416	-90.0300029389365\\
417	-90.0677682493405\\
418	-90.0614263195447\\
419	-90.0621839938459\\
420	-90.0583371731726\\
422	-90.0584854453609\\
423	-90.0580872395309\\
424	-90.0564846033367\\
425	-90.0576904944048\\
426	-90.0450175448136\\
427	-90.0463624275654\\
428	-90.0194862995106\\
429	-90.0512976702953\\
430	-90.0521734080538\\
431	-90.050716263204\\
432	-90.0461589146618\\
433	-90.0441651094642\\
434	-90.0131416688332\\
435	-90.0501914064414\\
436	-90.0459552196598\\
437	-90.017459204144\\
438	-90.0405199168551\\
439	-90.039968334092\\
440	-90.0419094165474\\
441	-90.0428024520157\\
442	-90.0423318848848\\
443	-90.0471823258961\\
444	-90.0435475738325\\
445	-90.0365370663673\\
446	-90.0379357340321\\
447	-90.0339077449343\\
448	-90.0459382743589\\
449	-90.0459394373185\\
450	-90.0403266602606\\
451	-90.040462957524\\
452	-90.0315382792014\\
453	-90.0386298671717\\
454	-90.044601584974\\
456	-90.0427946744496\\
457	-90.041714924835\\
458	-90.0387469793218\\
459	-90.0365714277928\\
460	-90.0397633628124\\
461	-90.0395187286151\\
462	-90.0357457011731\\
463	-90.0385233487374\\
464	-90.0406088687655\\
465	-90.0394351879752\\
466	-90.0401806580347\\
467	-90.0436751391444\\
468	-90.0443339111137\\
470	-90.0437819999571\\
472	-90.0278999470298\\
473	-90.0282820904553\\
474	-90.0256825216514\\
475	-90.0283036980821\\
476	-90.0303147885642\\
477	-90.0346303089811\\
478	-90.0338447951506\\
479	-90.0329001601914\\
480	-90.0385818402564\\
481	-90.037163073779\\
482	-90.0424786985554\\
483	-90.0375842415419\\
484	-90.0394840688884\\
485	-90.035922234126\\
486	-90.035059452983\\
487	-90.0343316368643\\
488	-90.0381468179261\\
489	-90.043140886292\\
490	-90.0407095596834\\
491	-90.0366229192346\\
492	-90.0389204839191\\
493	-90.0360500215564\\
494	-90.0411704189094\\
495	-90.0480164424824\\
496	-90.0451731253925\\
497	-90.0434637058123\\
498	-90.0410861798742\\
499	-90.037430608691\\
500	-90.0402882693168\\
501	-90.0362205392344\\
503	-90.0342642322145\\
504	-90.0324195058058\\
505	-90.0321044333565\\
506	-90.0263666768802\\
507	-90.0333605792524\\
508	-90.0270456742826\\
509	-90.0337475753946\\
510	-90.0343413275016\\
511	-90.0369068898464\\
512	-90.0348226846473\\
513	-90.035454881433\\
514	-90.036700878302\\
515	-90.0367780123806\\
516	-90.0358190965198\\
517	-90.0367338077514\\
518	-90.035098188947\\
520	-90.0329511601249\\
521	-90.0315843634204\\
522	-90.033061694907\\
523	-90.0308570229124\\
524	-90.029379889651\\
525	-90.0273811510644\\
526	-90.0223881349363\\
527	-90.019549474312\\
528	-90.0223348692047\\
529	-90.0245845675469\\
530	-90.0222665037759\\
531	-90.020822403959\\
533	-90.0203783256351\\
534	-90.017463786882\\
535	-90.0170619120477\\
536	-90.0150847057793\\
537	-90.012343005856\\
538	-90.0082086407889\\
539	-90.0180589219767\\
540	-90.019005090324\\
541	-90.0196083513669\\
542	-90.0176108893577\\
543	-90.0181240195317\\
544	-90.0148855585115\\
545	-90.0086488632754\\
546	-90.0073828621462\\
547	-90.0091041301978\\
548	-90.0069923836535\\
549	-90.0096048526445\\
550	-90.0059580004422\\
551	-90.0127221766625\\
552	-90.0061619070174\\
553	-90.0038966537475\\
554	-90.0061639828256\\
555	-90.0067441889806\\
556	-90.0047912359753\\
557	-90.0079602237183\\
558	-90.0082781984012\\
559	-90.0024783662477\\
560	-90.0060268514335\\
561	-90.0070727055792\\
562	-90.0028185201354\\
563	-90.0077770964018\\
564	-90.0000666583588\\
565	-90.0011002867585\\
566	-89.9991454693759\\
567	-89.9993030084067\\
568	-89.9980201011983\\
569	-89.9973344495642\\
570	-89.9936583716661\\
571	-89.9910356563533\\
572	-89.9966854413976\\
573	-89.9944026645184\\
574	-89.9955816849542\\
575	-89.9922003130596\\
576	-89.9957189111994\\
577	-89.9946178271653\\
578	-89.9899233183241\\
579	-89.9849454155711\\
580	-89.9868819803162\\
581	-89.9907111540937\\
582	-89.9894017920215\\
583	-89.9919340352556\\
584	-89.9937155752764\\
585	-89.9936036310269\\
586	-89.988850656931\\
587	-89.9889279787803\\
588	-89.9896551286172\\
589	-89.9900278413912\\
590	-89.988617454583\\
591	-89.9873319168769\\
592	-89.9899295964173\\
593	-89.9891567700408\\
594	-89.9850539468873\\
595	-89.9832836909054\\
596	-89.9841960126919\\
597	-89.983211594606\\
598	-89.9777765740198\\
599	-89.9771441129654\\
600	-89.9798562383808\\
};
\addlegendentry{$\text{t}_\text{1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-90.2270751161176\\
2	-90.2248291220759\\
3	-90.2263627144224\\
4	-90.2295369350168\\
5	-90.2243390579596\\
6	-90.2298778399645\\
7	-90.2263964186853\\
8	-90.2193463452867\\
9	-90.2157293226776\\
10	-90.2124731010299\\
11	-90.2114582098552\\
12	-90.2139942023358\\
13	-90.2139446990756\\
14	-90.2182043163604\\
15	-90.2202413272179\\
16	-90.2134717929366\\
17	-90.2174621897724\\
18	-90.2192307046621\\
19	-90.2204359502101\\
20	-90.2187834171688\\
21	-90.218775529198\\
22	-90.2131189138508\\
23	-90.2148160619398\\
24	-90.214843284247\\
25	-90.2164585280738\\
26	-90.2146485653421\\
27	-90.217625554405\\
28	-90.2161004314954\\
29	-90.2162073193369\\
30	-90.2160430899254\\
31	-90.2156716660626\\
32	-90.2197584128161\\
33	-90.2180802481895\\
34	-90.2200154646853\\
35	-90.2176390002116\\
36	-90.2157939402147\\
37	-90.2154004410374\\
39	-90.2133462533523\\
40	-90.2146286345517\\
41	-90.2122410194193\\
42	-90.2142329246717\\
43	-90.2148896345226\\
44	-90.2137810141485\\
45	-90.2088061871192\\
46	-90.2075300104253\\
47	-90.2110859317871\\
48	-90.2093418851421\\
49	-90.2103320746746\\
50	-90.2143986953319\\
51	-90.2111272693874\\
52	-90.2137859637144\\
53	-90.211961146994\\
54	-90.2122907011635\\
55	-90.2106501552806\\
56	-90.2129818980111\\
57	-90.2144003963244\\
58	-90.215573020056\\
59	-90.213886609341\\
60	-90.2153752109637\\
61	-90.211671742241\\
62	-90.2186672464892\\
63	-90.2102972266155\\
64	-90.2088218301461\\
65	-90.2100947620224\\
66	-90.2086733725233\\
67	-90.2102524065762\\
68	-90.2161680137311\\
69	-90.2147403256852\\
70	-90.2083910460218\\
71	-90.2018737978079\\
72	-90.21213813422\\
73	-90.2114690127721\\
74	-90.2001513920426\\
75	-90.2035439110821\\
76	-90.2046638885483\\
77	-90.1992263187794\\
78	-90.1958807835568\\
79	-90.1968732213435\\
80	-90.192785693513\\
81	-90.1947993626266\\
82	-90.1950482638715\\
83	-90.1974250977763\\
84	-90.1970280122003\\
85	-90.1975287108202\\
86	-90.199864377446\\
87	-90.2013551472735\\
88	-90.200475220297\\
89	-90.2062677914872\\
90	-90.2070711650107\\
91	-90.2027616937249\\
92	-90.2012970348117\\
93	-90.2014352689663\\
94	-90.1978225456078\\
95	-90.2021648274273\\
96	-90.1990894266037\\
97	-90.1958106565685\\
98	-90.196614496396\\
99	-90.1939596403608\\
100	-90.1951306541906\\
101	-90.19569973529\\
102	-90.1971105958717\\
103	-90.1894926376978\\
104	-90.1869565366991\\
105	-90.1826568384865\\
106	-90.181088707772\\
107	-90.1840180421973\\
108	-90.1898101751207\\
109	-90.1941722860671\\
110	-90.1951094235492\\
111	-90.1986929585589\\
112	-90.2005442880129\\
113	-90.2035427085549\\
114	-90.2022764206907\\
115	-90.1997466383536\\
116	-90.1981328981925\\
117	-90.2015557944467\\
118	-90.2011483557368\\
119	-90.2025205297811\\
120	-90.2000056006292\\
121	-90.199001565011\\
122	-90.2003434050665\\
123	-90.202917531182\\
124	-90.1967780696615\\
125	-90.196307190057\\
126	-90.1927052350272\\
127	-90.1914833275138\\
128	-90.1921433696532\\
129	-90.1948082161296\\
130	-90.1986691333186\\
131	-90.1990122892186\\
132	-90.1989399031334\\
133	-90.1990461798547\\
134	-90.1973467756403\\
135	-90.1998682560433\\
136	-90.2028066762388\\
137	-90.2025444670701\\
138	-90.1970822072592\\
139	-90.1946745054832\\
140	-90.1934014949496\\
141	-90.1948818402585\\
142	-90.1940088430429\\
143	-90.1941802522138\\
144	-90.1904046568096\\
145	-90.1892018185021\\
146	-90.1934416203967\\
147	-90.1971625751252\\
148	-90.1958933923443\\
150	-90.199465436952\\
151	-90.1972327505129\\
152	-90.197542231643\\
153	-90.1976268239094\\
154	-90.1929025909395\\
155	-90.192941124262\\
156	-90.1884156967029\\
157	-90.1901003691033\\
158	-90.1894921302506\\
159	-90.1892851672873\\
160	-90.191360143163\\
161	-90.1876487744929\\
162	-90.1904006822533\\
163	-90.1898196915819\\
164	-90.1885885248711\\
165	-90.1886818372695\\
166	-90.1896869015214\\
167	-90.1885579149002\\
168	-90.1882454017086\\
169	-90.1863360818066\\
170	-90.1849851351053\\
171	-90.1842523696766\\
172	-90.1843241423109\\
173	-90.1825810876285\\
174	-90.1859861299343\\
175	-90.1819468485576\\
176	-90.1810378988164\\
177	-90.1761680752816\\
178	-90.1740282205099\\
179	-90.175050741973\\
180	-90.1770114934981\\
181	-90.1760693750972\\
182	-90.1740782105359\\
183	-90.1749244218272\\
184	-90.1771643154707\\
185	-90.1766725522344\\
186	-90.1749676798022\\
187	-90.16906652676\\
188	-90.1686912240322\\
189	-90.1673546555311\\
190	-90.168393644763\\
191	-90.1707636961935\\
192	-90.1687007534858\\
193	-90.1723926308683\\
194	-90.1675412840208\\
195	-90.1720990273718\\
196	-90.1565178853107\\
197	-90.1636176352563\\
198	-90.1558312554857\\
199	-90.1608868429624\\
200	-90.1662509703447\\
201	-90.1665088559002\\
202	-90.1677400234157\\
203	-90.1720525265034\\
204	-90.1735847923404\\
205	-90.1696908646098\\
206	-90.1649383911003\\
207	-90.1692012371145\\
208	-90.1714894731396\\
209	-90.1673374168552\\
210	-90.1637447216455\\
211	-90.1676017909783\\
212	-90.1647555459208\\
213	-90.1655020801504\\
214	-90.1659178983074\\
215	-90.1641901780873\\
216	-90.1668938622449\\
217	-90.1618729753676\\
218	-90.1634034522095\\
219	-90.1632150397458\\
220	-90.1622001593329\\
221	-90.1602811717489\\
222	-90.1601665900096\\
223	-90.1666844617089\\
224	-90.1673947087089\\
225	-90.1642987465819\\
226	-90.1582628948287\\
227	-90.1556901420897\\
228	-90.1575415617048\\
229	-90.1617382461112\\
230	-90.1651005442809\\
231	-90.1675421659776\\
232	-90.1685237946382\\
233	-90.170661736153\\
234	-90.1659846809248\\
235	-90.1624033389127\\
236	-90.1612520463925\\
237	-90.1570755422008\\
238	-90.1573082133173\\
239	-90.1616372918102\\
240	-90.1583802601232\\
241	-90.1601017167361\\
242	-90.1551367401828\\
243	-90.1519641804964\\
244	-90.1539107363448\\
245	-90.1531529591041\\
246	-90.1512178399328\\
247	-90.1484823288623\\
248	-90.1510064198302\\
249	-90.1523306008245\\
250	-90.1557287249724\\
251	-90.1448581023371\\
252	-90.155066275791\\
253	-90.1570247350385\\
254	-90.162595720259\\
255	-90.1684555704074\\
256	-90.1714910953878\\
257	-90.1698643832685\\
258	-90.1686668760088\\
259	-90.1667423591797\\
260	-90.1672466163847\\
261	-90.1627779761593\\
262	-90.1628693182705\\
263	-90.1585990985799\\
264	-90.1565670908525\\
265	-90.1573136483053\\
267	-90.1542567215673\\
268	-90.1525406748218\\
269	-90.1542950788663\\
270	-90.1533596764947\\
271	-90.1565960421188\\
272	-90.1578227402633\\
273	-90.157641789589\\
274	-90.1584406838085\\
275	-90.156619699954\\
276	-90.1525986836181\\
277	-90.1519750631206\\
278	-90.1548716532137\\
280	-90.1522771816027\\
281	-90.1513373912137\\
282	-90.1485233062863\\
283	-90.1451803488827\\
284	-90.144580341124\\
285	-90.1494785129673\\
286	-90.1459460991273\\
287	-90.1437680839097\\
288	-90.1460505694843\\
289	-90.1425588423368\\
290	-90.1424659984812\\
291	-90.1405879487455\\
292	-90.1446934140729\\
293	-90.1427455920922\\
295	-90.1404284403658\\
296	-90.1433177194789\\
297	-90.1417152830261\\
298	-90.1384140331661\\
299	-90.1342232636467\\
300	-90.13483542504\\
301	-90.1358269726946\\
302	-90.0911385111381\\
303	-90.1317172571481\\
304	-90.1314653734216\\
305	-90.0873017714727\\
306	-90.1256317619249\\
307	-90.1291574075944\\
308	-90.1279623122506\\
309	-90.128304844577\\
310	-90.1268871715489\\
311	-90.1246974483756\\
312	-90.1250714559201\\
313	-90.1226615260147\\
314	-90.1189634783859\\
315	-90.1149366473061\\
316	-90.1128533146332\\
317	-90.1112719232966\\
318	-90.1100946654125\\
319	-90.1145957141822\\
320	-90.1135695015552\\
321	-90.1116473004384\\
322	-90.1106486715269\\
323	-90.1122061041627\\
324	-90.1111396829293\\
325	-90.1115595400803\\
326	-90.1124545103726\\
327	-90.1139277345676\\
328	-90.113576254557\\
329	-90.1129034570168\\
330	-90.1171109474686\\
331	-90.113867378087\\
332	-90.111290845987\\
333	-90.111308357065\\
334	-90.1098255089153\\
335	-90.1079038928187\\
336	-90.107608449112\\
337	-90.1037926746098\\
338	-90.1068691962674\\
340	-90.1093600676629\\
341	-90.1059988497559\\
342	-90.1062050934617\\
343	-90.1072728430433\\
344	-90.1089366997412\\
345	-90.1109540591669\\
346	-90.112853622715\\
347	-90.1122359172118\\
348	-90.1083145356924\\
349	-90.1096284492854\\
350	-90.1063475379437\\
351	-90.1053111987517\\
352	-90.1088519753883\\
353	-90.1084354553667\\
354	-90.1099813571942\\
355	-90.1086573654776\\
356	-90.1104398130351\\
357	-90.1075058106572\\
358	-90.1085483541985\\
359	-90.1038703675555\\
360	-90.1050263542243\\
361	-90.1018096350737\\
362	-90.0973753346268\\
363	-90.0941641416641\\
364	-90.0996786012029\\
365	-90.0993060077263\\
366	-90.0980536408601\\
368	-90.0964721561221\\
369	-90.0941978963913\\
370	-90.092514558547\\
371	-90.096582317629\\
372	-90.0994743761593\\
373	-90.0989991914563\\
374	-90.0990117320777\\
375	-90.0994207372764\\
376	-90.0985731984571\\
377	-90.0978812073598\\
378	-90.0951411842847\\
379	-90.0961917184671\\
380	-90.0965838915956\\
381	-90.101601856042\\
382	-90.1015306467949\\
383	-90.0985002996746\\
384	-90.0969549327052\\
385	-90.09529287159\\
386	-90.0940800960229\\
387	-90.0913452275582\\
389	-90.0898211669873\\
390	-90.0909457896469\\
391	-90.0905830205177\\
392	-90.0922036110114\\
393	-90.0606721271819\\
394	-90.0899242897312\\
395	-90.0871141585004\\
396	-90.0931503578902\\
397	-90.0640715546515\\
398	-90.0996977172182\\
399	-90.0916646707909\\
400	-90.091722833398\\
401	-90.0916616654372\\
402	-90.0898222579203\\
403	-90.0890593240046\\
404	-90.0896894406296\\
405	-90.0900701876792\\
406	-90.0853054427835\\
407	-90.0886663485533\\
408	-90.090586154566\\
409	-90.0934559331444\\
410	-90.0928262758638\\
411	-90.0863598800059\\
412	-90.0817560413843\\
413	-90.0843460895831\\
414	-90.0837472708282\\
415	-90.0822611605264\\
416	-90.0555655918904\\
417	-90.0933848362656\\
418	-90.0869202884502\\
419	-90.0876632119969\\
420	-90.0833182533446\\
422	-90.0830257151946\\
423	-90.082475808926\\
424	-90.0806267045542\\
425	-90.0818830739356\\
426	-90.0694423323828\\
427	-90.0713802687604\\
428	-90.0449188191765\\
429	-90.0768888195428\\
430	-90.0770780691814\\
431	-90.0750043305094\\
432	-90.070466307705\\
433	-90.0687904628396\\
434	-90.0375795829603\\
435	-90.0739189828993\\
436	-90.0706184525637\\
437	-90.0433562348027\\
438	-90.0657710519357\\
439	-90.0651648153233\\
440	-90.0665601567706\\
441	-90.0667952488316\\
442	-90.066400469885\\
443	-90.0709761476641\\
444	-90.0679067814661\\
445	-90.0606928523761\\
446	-90.0620117673889\\
447	-90.0584026235844\\
448	-90.0704588872852\\
449	-90.0701925602273\\
450	-90.0642828764643\\
451	-90.0647027707743\\
452	-90.0560897943983\\
453	-90.0629146469546\\
454	-90.069114687043\\
455	-90.0681926075197\\
456	-90.0670175833513\\
457	-90.0656627126734\\
458	-90.0620532900272\\
459	-90.0601911307464\\
460	-90.0634993015989\\
461	-90.0630640468436\\
462	-90.0591905038907\\
463	-90.0617349383339\\
464	-90.0639519414057\\
465	-90.0635458028801\\
466	-90.065160817614\\
467	-90.0685083409738\\
468	-90.0696932510307\\
469	-90.0686003061173\\
470	-90.0689223959234\\
471	-90.0609123970444\\
472	-90.0532110318969\\
473	-90.0539035873192\\
474	-90.0525177008476\\
475	-90.0546761821425\\
476	-90.0570125022372\\
477	-90.0613994157676\\
478	-90.0606018500428\\
479	-90.0587861071708\\
480	-90.0646241291121\\
481	-90.0628520999188\\
482	-90.0686922017031\\
483	-90.0628798852721\\
484	-90.0642076910918\\
485	-90.059796369897\\
486	-90.0589974644809\\
487	-90.0588509894592\\
488	-90.0632403398384\\
489	-90.0694348941008\\
490	-90.0677184847416\\
491	-90.0633571706221\\
492	-90.0651506766898\\
493	-90.0621986355175\\
494	-90.0675469799471\\
495	-90.0742902866732\\
496	-90.0718530424273\\
497	-90.0708216920336\\
498	-90.0678414273588\\
499	-90.0644564275433\\
500	-90.0672491091657\\
501	-90.0635141604959\\
503	-90.0612334299935\\
504	-90.0588849062157\\
505	-90.0599811981727\\
506	-90.0536628340619\\
507	-90.0608622403903\\
508	-90.0545335342716\\
509	-90.0610619847165\\
510	-90.060838750217\\
511	-90.0633903745585\\
512	-90.0617916592332\\
513	-90.0630923151562\\
514	-90.0646618139461\\
515	-90.0652833516677\\
516	-90.0637951617909\\
517	-90.0649639978444\\
518	-90.0630319365482\\
519	-90.0613369578716\\
520	-90.0602628144835\\
521	-90.0587260980775\\
522	-90.0604807840951\\
523	-90.0575428178051\\
524	-90.0568021279352\\
525	-90.0556236016346\\
526	-90.0505581207052\\
527	-90.0483694783645\\
528	-90.051042311953\\
529	-90.0533527735601\\
530	-90.0504281095344\\
531	-90.0489285421908\\
533	-90.0476302915765\\
534	-90.0444886895375\\
535	-90.0437108753624\\
536	-90.0414829057497\\
537	-90.0390199447877\\
538	-90.0349703095369\\
539	-90.0451930590147\\
541	-90.0471602587013\\
542	-90.0453798319829\\
543	-90.0469502967961\\
544	-90.043672000798\\
545	-90.0365982264555\\
546	-90.0357803228183\\
547	-90.0373950953973\\
548	-90.0338811232413\\
549	-90.0360610301975\\
550	-90.031843020094\\
551	-90.0401267092556\\
552	-90.0337511729658\\
553	-90.0311292614351\\
554	-90.0334422949597\\
555	-90.0347157180365\\
556	-90.0323823459051\\
557	-90.0355368480892\\
558	-90.0371993355228\\
559	-90.0320325345189\\
560	-90.0356687015222\\
561	-90.0360261924485\\
562	-90.0309053798206\\
563	-90.0346773385529\\
564	-90.0265797654813\\
565	-90.0276089554852\\
566	-90.0255207697234\\
567	-90.027258830843\\
568	-90.0259932943172\\
569	-90.0257755867117\\
570	-90.0220532775164\\
571	-90.018856545059\\
572	-90.0240119481431\\
573	-90.0213067020178\\
574	-90.0215712531067\\
575	-90.0170760392373\\
576	-90.0208486144335\\
577	-90.0206389039936\\
578	-90.0173199404302\\
579	-90.0135603867781\\
580	-90.015693056721\\
581	-90.0206343926827\\
582	-90.0191874727175\\
583	-90.0205357736764\\
584	-90.0221280954095\\
585	-90.0223827446742\\
586	-90.0175747542488\\
587	-90.0172797995626\\
588	-90.0184733360849\\
589	-90.018183750301\\
590	-90.0173534203765\\
591	-90.0155611637941\\
592	-90.0192846950788\\
593	-90.0181490042935\\
594	-90.0129881678047\\
595	-90.0125964928126\\
596	-90.0119592324352\\
597	-90.0104674079553\\
598	-90.0042725671721\\
599	-90.003868388742\\
600	-90.0075081366215\\
};
\addlegendentry{$\text{t}_\text{2}$}

\end{axis}
\end{tikzpicture}%

==> graphs/clock_motella_metric.tex <==
\begin{tikzpicture}[new spy style]
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
name = BG,
xmin=0,
xmax=600,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch [s]},
ymin=0.02,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={$t_\mathrm{O} - t_\mathrm{A}$ [$\mu$s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,
title style={font=\scriptsize}, xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize},  legend style={font=\scriptsize}, ticklabel style={font=\scriptsize}
]
\addplot [color=red]
  table[row sep=crcr]{%
1	0.0243412332988555\\
2	0.0234279995165707\\
3	0.0232339800633099\\
4	0.022411735829337\\
5	0.0229973018654164\\
6	0.0218800276333013\\
7	0.0219455586291133\\
8	0.0224051676497083\\
9	0.0214421045144491\\
10	0.0225232408488409\\
11	0.0223120681127966\\
12	0.0228156513272779\\
13	0.0236863261475264\\
14	0.0238252173841147\\
15	0.0224025942068238\\
16	0.0227696258721153\\
17	0.0225232394897148\\
18	0.0226805080712893\\
19	0.0213865641231905\\
20	0.0216441353904884\\
21	0.0205759143919977\\
22	0.0216621463409865\\
23	0.0210602513586764\\
24	0.0211749864747617\\
25	0.0208827256026325\\
26	0.020739128868172\\
27	0.0222428177752363\\
28	0.0223244261178479\\
29	0.0220037466483518\\
30	0.0215554694295861\\
31	0.022162173204606\\
32	0.0222064429693773\\
33	0.0218366789717948\\
34	0.0210677819718512\\
35	0.0216208473900679\\
36	0.0219722498205783\\
37	0.0228972287700344\\
38	0.0220151154424002\\
39	0.0218361838433339\\
40	0.0203226757869288\\
41	0.0211420427748408\\
42	0.0210492862544243\\
43	0.0213003038937813\\
44	0.0221704678152719\\
45	0.0229118676659255\\
46	0.0246904632324458\\
47	0.0245418182806816\\
48	0.023620862215239\\
49	0.0249294034231298\\
50	0.0234799012022222\\
51	0.0246569760575994\\
52	0.024559096548046\\
53	0.0253950161263674\\
54	0.0251101287030906\\
55	0.0248562429361527\\
56	0.0251170701949377\\
57	0.0260083076005913\\
58	0.0249762808446121\\
59	0.025853173092969\\
60	0.0246385985770985\\
61	0.025781077708416\\
62	0.0227547291289056\\
63	0.022174747957024\\
64	0.0223554662409242\\
65	0.0221194943183036\\
66	0.0237656670213937\\
67	0.0254921644516344\\
68	0.0239403456106402\\
69	0.0227085552600101\\
70	0.0213297228768852\\
71	0.0245023381330611\\
72	0.0246750008892604\\
73	0.0212411348210253\\
74	0.0225548543003242\\
75	0.0239826641243326\\
76	0.0230085677287661\\
77	0.0218779010600656\\
78	0.0214094768315363\\
79	0.0205478355165951\\
80	0.0208113723138013\\
81	0.0204130052833307\\
82	0.0212661384499597\\
83	0.0202973132394391\\
84	0.0208836970205084\\
85	0.0218407888334013\\
86	0.0222683072304335\\
87	0.0212589503753406\\
88	0.02110214885613\\
89	0.0210293995490929\\
90	0.020492492725225\\
91	0.020385554524978\\
92	0.0204473470878384\\
93	0.0201446838374295\\
94	0.0208020791967556\\
95	0.0216205303011066\\
96	0.0210720800512263\\
97	0.0216661744760813\\
98	0.0214460545229258\\
99	0.0217126828422352\\
100	0.0217591693103714\\
101	0.0229082297363448\\
102	0.0213701507121868\\
103	0.0208893652868483\\
104	0.0205598440808217\\
105	0.0207902396808777\\
106	0.0232107609427885\\
107	0.0247040623789871\\
108	0.0251139102834941\\
109	0.0245012254767971\\
110	0.0234687626600589\\
111	0.023092582795698\\
112	0.0238192489420044\\
113	0.0227988319786618\\
114	0.022896718810216\\
115	0.0236136139591281\\
116	0.024387095880229\\
117	0.0253414319366811\\
118	0.0248764114559208\\
119	0.0250020128289634\\
120	0.0245977611164108\\
121	0.0249898465478964\\
122	0.0248333711667783\\
123	0.024553277589348\\
124	0.0260078209652193\\
125	0.0260140885433202\\
126	0.0269339038663929\\
127	0.0262180182464817\\
128	0.025925633028919\\
129	0.0270272031193599\\
130	0.0272807052324424\\
131	0.0277036676160378\\
132	0.0265502586400999\\
133	0.0260812162986213\\
134	0.0257028651203655\\
135	0.0260796109857893\\
136	0.0263383153613859\\
137	0.0253793118505428\\
138	0.0248483582033714\\
139	0.0251804772605055\\
140	0.0256434253334419\\
141	0.0260314302001916\\
142	0.0265051446388043\\
143	0.0261421078204194\\
144	0.0257582904175706\\
145	0.0262741674570179\\
146	0.0273494075122471\\
147	0.0281209578339485\\
148	0.0283344636453648\\
149	0.029042927787259\\
150	0.0279552291250411\\
151	0.0277518345375256\\
152	0.0280083806558196\\
153	0.0276373305845254\\
154	0.0267116037954338\\
155	0.0257495020963461\\
156	0.0256176458260597\\
157	0.0253138072073398\\
158	0.0254396266699359\\
159	0.0261034725489253\\
160	0.025299132298187\\
161	0.0262760793062853\\
162	0.0265198772245867\\
163	0.0262705761250572\\
164	0.0259687415193639\\
165	0.0264819845394868\\
166	0.0272489845687005\\
167	0.026942452818389\\
168	0.0265270295136588\\
169	0.0258370340468446\\
170	0.0250733419883318\\
171	0.0248057048571582\\
172	0.0251577136639298\\
173	0.0264247989475734\\
174	0.02678228219213\\
175	0.0270197778634156\\
176	0.0265715109235316\\
177	0.0259198094099702\\
178	0.0255643148447007\\
179	0.0258153304507687\\
180	0.0260163284031023\\
181	0.0252445074880825\\
182	0.0255638484711653\\
183	0.0250830760043073\\
184	0.0247994049615272\\
185	0.0244172872467061\\
186	0.0246420445298554\\
187	0.0249532759540898\\
188	0.0245878804628319\\
189	0.0249363998278795\\
190	0.0251852139002722\\
191	0.0245351934405562\\
192	0.0245416529962768\\
193	0.023371414678877\\
194	0.0238285454618108\\
195	0.0242608551078547\\
196	0.0243877676690545\\
197	0.0232301608481293\\
198	0.023693462877759\\
199	0.0247354563477984\\
200	0.025118014616055\\
201	0.0263442948835291\\
202	0.0266725965693695\\
203	0.0257402541009242\\
204	0.0257149375117933\\
205	0.0250238911364704\\
206	0.0250533185002269\\
207	0.0254032119466956\\
208	0.0246344081908774\\
209	0.0248219529232756\\
210	0.0248328010336536\\
211	0.0253899838385223\\
212	0.0254461017545964\\
213	0.0248276471374993\\
214	0.0247442990088302\\
215	0.0249898535971624\\
216	0.0255062874304031\\
217	0.0257185882238673\\
218	0.0252031980129459\\
219	0.025452089872374\\
220	0.0250560892251315\\
221	0.0246830756955205\\
222	0.0256179964881085\\
223	0.025670039133729\\
224	0.0253659752346493\\
225	0.0245307724234181\\
226	0.0239607910959876\\
227	0.0235864872150842\\
228	0.0234058818050471\\
229	0.0233595545422531\\
230	0.0240432334036313\\
231	0.0237738119594724\\
232	0.0245795139807115\\
233	0.0244507952990034\\
234	0.0242890231628508\\
235	0.0250789565193372\\
236	0.0247340507421541\\
237	0.0241021601807461\\
238	0.0246719378837952\\
239	0.0240160152005728\\
240	0.0252249121806472\\
241	0.0247080679326928\\
242	0.0249288382665327\\
243	0.0241443830077515\\
244	0.0248096798954975\\
245	0.0245651483144229\\
246	0.0231858596802113\\
247	0.0232164933686363\\
248	0.0230001909731072\\
249	0.023909239778277\\
250	0.0239985011312456\\
251	0.0239914346042269\\
252	0.0236722311018411\\
253	0.0234108672217417\\
254	0.023771746448574\\
255	0.0237992294462401\\
256	0.0236168744230554\\
257	0.0232351212991944\\
258	0.0223265140878084\\
259	0.0226138568253873\\
260	0.0217930013067189\\
261	0.0226001066462231\\
262	0.0222431948157009\\
263	0.0221565528408973\\
264	0.0220069200162243\\
265	0.0213943435818464\\
266	0.0217146678467088\\
267	0.0216024799429988\\
268	0.0215858153716226\\
269	0.0207353133688457\\
270	0.0210033450964602\\
271	0.0222196513830113\\
272	0.0223860859093747\\
273	0.0235944599733102\\
274	0.0231071487133931\\
275	0.0232187980484468\\
276	0.0228853125036039\\
277	0.0227979200860773\\
278	0.022608266820157\\
279	0.0230657288351495\\
280	0.0231050340465799\\
281	0.0230211664816125\\
282	0.0230805211434699\\
283	0.0231208402600487\\
284	0.0237924100734972\\
285	0.0235981920159247\\
286	0.0228892687273401\\
287	0.0240934148935139\\
288	0.0241392068833193\\
289	0.0247783835350219\\
290	0.0240818767114206\\
291	0.0231616483712287\\
292	0.0217005261891927\\
293	0.0224275272972818\\
294	0.02293330304758\\
295	0.0234186859383954\\
296	0.0243288865622162\\
297	0.0241447521714235\\
298	0.0235666214008461\\
299	0.0234254846747035\\
300	0.0231798123727458\\
301	0.0243347398876494\\
302	0.0238084580481654\\
303	0.0229737450904395\\
304	0.024328255107207\\
305	0.0241492713240632\\
306	0.0245927094561011\\
307	0.0239851774418867\\
308	0.0233617069437742\\
309	0.023583776648934\\
310	0.0225201090789824\\
311	0.0217088963381684\\
312	0.0210080490876408\\
313	0.0216662927172138\\
314	0.0213330067716697\\
315	0.0213016285467802\\
316	0.020724249523937\\
317	0.0212284637916582\\
318	0.0217042826490115\\
319	0.0222584023508716\\
320	0.0224288838106759\\
321	0.0222146679129764\\
322	0.0226439280402246\\
323	0.0224447277645368\\
324	0.0215263889436983\\
325	0.0209742470561878\\
326	0.0202220048723802\\
327	0.0204176744207416\\
328	0.0202029635614736\\
329	0.0207733392198861\\
330	0.0205780357447338\\
331	0.0210884921231127\\
332	0.0215426252080988\\
333	0.0215697473253158\\
334	0.0210320841232488\\
335	0.0216605796393878\\
336	0.0219255980653088\\
337	0.023606620590499\\
338	0.0231610957924886\\
339	0.023702288697109\\
340	0.023176454047416\\
341	0.022943513707105\\
342	0.0229245239139573\\
343	0.0235514757115425\\
344	0.0236163587445617\\
345	0.0235250600122754\\
346	0.0228681195536637\\
347	0.0224174634705605\\
348	0.0227077221479703\\
349	0.0222282029710641\\
350	0.0222028562436662\\
351	0.022465462136779\\
352	0.0220179232308055\\
353	0.0225919502463512\\
354	0.022500446635263\\
355	0.0231662073240386\\
356	0.0227497275343467\\
357	0.0221512931283314\\
358	0.0220190487611944\\
359	0.0225607080407144\\
360	0.0221915603245861\\
361	0.0218671390242662\\
362	0.0218377782763355\\
363	0.0218781937253425\\
364	0.0214223864119276\\
365	0.0214161259133334\\
366	0.0218490882941751\\
367	0.0221468849241546\\
368	0.0219143113381506\\
369	0.0228560819197128\\
370	0.02288443997179\\
371	0.0231565361168578\\
372	0.0235072703032984\\
373	0.0233418822975864\\
374	0.0238454321392965\\
375	0.024045634728509\\
376	0.0237458976495191\\
377	0.0239335833297218\\
378	0.0238123002729935\\
379	0.0242954829570863\\
380	0.0244412532611022\\
381	0.0238437138164045\\
382	0.0235348540621771\\
383	0.0233359816680831\\
384	0.0235120414342873\\
385	0.0232919126489151\\
386	0.0230910938214492\\
387	0.0232140244952461\\
388	0.0231820312721993\\
389	0.023130012425554\\
390	0.0234780428166914\\
391	0.0237082041460326\\
392	0.0239329001315127\\
393	0.0235285704211492\\
394	0.0235204102560829\\
395	0.0237482689021817\\
396	0.024036065112\\
397	0.0243073415114168\\
398	0.0239160628293575\\
399	0.0241114109035152\\
400	0.0247137838268827\\
401	0.0242272276044559\\
402	0.0243212722054977\\
403	0.0249117393160532\\
404	0.0250730202386649\\
405	0.0248063970304884\\
406	0.024335047841646\\
407	0.0246690391240918\\
408	0.024881745903258\\
409	0.0244152763217471\\
410	0.0235204153084396\\
411	0.0239858574869913\\
412	0.0244611486050417\\
413	0.0241503285577664\\
414	0.0250131028936948\\
415	0.025591652732146\\
416	0.0256494388515875\\
417	0.0255268096345844\\
418	0.0255120542525447\\
419	0.0250139193726682\\
420	0.024758944619407\\
421	0.024573113798624\\
422	0.0244214161077707\\
423	0.0241749521452448\\
424	0.0242254348228244\\
425	0.0244576520794908\\
426	0.0250507195037244\\
427	0.0254617094847163\\
428	0.0256240295721\\
429	0.0249375451542164\\
430	0.0243209592179028\\
431	0.0243402901056697\\
432	0.0246582436133167\\
433	0.0244671979570512\\
434	0.0237604703999068\\
435	0.024696116496898\\
436	0.0259263615400869\\
437	0.0252840280659257\\
438	0.0252293595098081\\
439	0.024683633664722\\
440	0.0240256942879569\\
441	0.0241014793997465\\
442	0.0238267383062976\\
443	0.0243921192123935\\
444	0.0241886875965065\\
445	0.0241089384605857\\
446	0.0245277823636343\\
447	0.0245535394475382\\
448	0.0242860462230965\\
449	0.0239891289394336\\
450	0.0242727414404271\\
451	0.0245844330858063\\
452	0.024317711165736\\
453	0.0245460475468917\\
454	0.0245025352763832\\
455	0.0242558650911633\\
456	0.0239807389363023\\
457	0.0233392502987044\\
458	0.0236526472639298\\
459	0.023768887491542\\
460	0.0235782772498396\\
461	0.0234777386400538\\
462	0.0232445149243858\\
463	0.0233759949217074\\
464	0.0241435394094651\\
465	0.0250130968290705\\
466	0.0248661605058942\\
467	0.0253923005641354\\
468	0.0245756330109543\\
469	0.0251733890879677\\
470	0.0251352788479835\\
471	0.0253440597601866\\
472	0.0256544825556375\\
473	0.0268681628790546\\
474	0.0264054746165812\\
475	0.0267307084519643\\
476	0.026802106432342\\
477	0.026790059316113\\
478	0.0259189423256885\\
479	0.026075286107357\\
480	0.0257220309820241\\
481	0.0262465243322367\\
482	0.0253286646916422\\
483	0.024756649240544\\
484	0.0239071442236991\\
485	0.0239710170687886\\
486	0.0245523670994316\\
487	0.0251265446889875\\
488	0.0263270445083208\\
489	0.0270419686247578\\
490	0.0267672821817087\\
491	0.026263222098919\\
492	0.0261816451292134\\
493	0.0264096009499326\\
494	0.0263069063821604\\
495	0.0267129730837041\\
496	0.0273910349395692\\
497	0.026788290692366\\
498	0.0270588606243791\\
499	0.0269938965773235\\
500	0.0273266751020174\\
501	0.0271834812078851\\
502	0.0270022646836878\\
503	0.0264984720267876\\
504	0.0279098345588409\\
505	0.0273292303260178\\
506	0.0275347358650606\\
507	0.0275209335441104\\
508	0.0273474970846337\\
509	0.026530516660273\\
510	0.0265165846712989\\
511	0.0270020870856342\\
512	0.0276705435078384\\
513	0.0279940588259251\\
514	0.0285384759765748\\
515	0.0280091879283191\\
516	0.0282633098737506\\
517	0.0279668766477243\\
518	0.0272985750372072\\
519	0.0273447847476973\\
520	0.0271748720158485\\
521	0.0274522304748643\\
522	0.0267189477012835\\
523	0.0274553873515515\\
524	0.0282755970461039\\
525	0.028203134474893\\
526	0.0288531638088898\\
527	0.0287406118784475\\
528	0.0288013908233324\\
529	0.0281947932139701\\
530	0.0281393220193422\\
531	0.0276965198513608\\
532	0.0272851563349832\\
533	0.0270580865292231\\
534	0.026682161285521\\
535	0.0264313929492346\\
536	0.026710124389183\\
537	0.0267948547176502\\
538	0.0271673524997595\\
539	0.0271495279584997\\
540	0.0275851491747972\\
541	0.0278021930586192\\
542	0.0288595474853537\\
543	0.0288197180479983\\
544	0.0279826151412408\\
545	0.028430714475121\\
546	0.0283242397729282\\
547	0.0269220191350996\\
548	0.0264894715335231\\
549	0.025918295144038\\
550	0.027437820425348\\
551	0.027622552539242\\
552	0.0272658980981078\\
553	0.0273116117271002\\
554	0.028004843499275\\
555	0.0276244339854657\\
556	0.0276099485640771\\
557	0.0289544691448782\\
558	0.0295874964630229\\
559	0.0296751934776012\\
560	0.0289868351001132\\
561	0.0281201877165813\\
562	0.0269335797194117\\
563	0.0265464537546904\\
564	0.0265420084018615\\
565	0.0264086533966292\\
566	0.0279891808004322\\
567	0.0280065537341443\\
568	0.0284745087617466\\
569	0.0284282767210016\\
570	0.0278542543453568\\
571	0.027359893415678\\
572	0.026937418302964\\
573	0.0260229521750261\\
574	0.0249091069246106\\
575	0.0251630910547647\\
576	0.0260544753796239\\
577	0.0274300223430828\\
578	0.0286483773745658\\
579	0.0288444898798161\\
580	0.0299566664757549\\
581	0.0298191168138828\\
582	0.0286351903312152\\
583	0.0284459752232351\\
584	0.0288125668403154\\
585	0.02875753918795\\
586	0.0283852668098916\\
587	0.028851670346512\\
588	0.0281893709410497\\
589	0.028769433763955\\
590	0.0282627022088491\\
591	0.0293885773194233\\
592	0.029025720428308\\
593	0.0279677055865477\\
594	0.0293463008202934\\
595	0.0277967271784973\\
596	0.0272893234775893\\
597	0.0265295114426181\\
598	0.0267577839457545\\
599	0.0276854157008302\\
};
\addlegendentry{Legit}

\addplot [color=black]
  table[row sep=crcr]{%
    1	0.0243092514340333\\
    2	0.0233960148665346\\
    3	0.0232019953833742\\
    4	0.022379764088555\\
    5	0.0229766933993005\\
    6	0.0218480443468252\\
    7	0.0219135711162153\\
    8	0.0223731843757378\\
    9	0.0214101425226545\\
    10	0.0224912667545141\\
    11	0.0222800817393818\\
    12	0.0227836626463613\\
    13	0.0236543402809275\\
    14	0.0238045815044643\\
    15	0.022370611172164\\
    16	0.0227376394078647\\
    17	0.0224912563177213\\
    18	0.0226598570532133\\
    19	0.0213545621384128\\
    20	0.0216121205265836\\
    21	0.0205439184188663\\
    22	0.0216414816185306\\
    23	0.0210282574607845\\
    24	0.0211429853984555\\
    25	0.0208507313841437\\
    26	0.0207071200558175\\
    27	0.0222108244772699\\
    28	0.0222924257611794\\
    29	0.021971769704578\\
    30	0.0215234851424384\\
    31	0.0221301638350724\\
    32	0.0221744453559722\\
    33	0.0218046671648153\\
    34	0.0210357871425231\\
    35	0.0215888389079737\\
    36	0.0219402563302538\\
    37	0.0228765126555572\\
    38	0.0219943941982592\\
    39	0.0218154586200399\\
    40	0.0202906808627858\\
    41	0.0211100238780091\\
    42	0.0210172808868947\\
    43	0.021268315077009\\
    44	0.0221384798533109\\
    45	0.0228798756094193\\
    46	0.0246697126433446\\
    47	0.0245210629409485\\
    48	0.0235888591600997\\
    49	0.0249086401051954\\
    50	0.0234479081445897\\
    51	0.024624961626273\\
    52	0.0245270905624011\\
    53	0.0253629985014641\\
    54	0.0250781077148758\\
    55	0.0248242324929606\\
    56	0.0250850676574146\\
    57	0.0259762984593408\\
    58	0.0249442760914462\\
    59	0.0258323712447464\\
    60	0.0246066050524405\\
    61	0.025760267700889\\
    62	0.0227227318526957\\
    63	0.0221427366274156\\
    64	0.0223234631929472\\
    65	0.0220874967320697\\
    66	0.023733657097182\\
    67	0.0254713289109532\\
    68	0.0239083211980642\\
    69	0.0226765520324079\\
    70	0.0212977405200263\\
    71	0.0244814850045714\\
    72	0.0246541436912366\\
    73	0.0212091492045374\\
    74	0.0225228461949882\\
    75	0.0239506215077654\\
    76	0.0229765267257562\\
    77	0.0218458841031861\\
    78	0.021377460760732\\
    79	0.0205158160221117\\
    80	0.0207793499650961\\
    81	0.0203809862422304\\
    82	0.0212340918499194\\
    83	0.0202652738531697\\
    84	0.0208516522135369\\
    85	0.021808725379401\\
    86	0.0222362439598101\\
    87	0.0212268972084075\\
    88	0.0210700853627941\\
    89	0.0209973442371165\\
    90	0.0204604557002313\\
    91	0.0203535476141496\\
    92	0.0204153414352959\\
    93	0.0201127027798975\\
    94	0.0207700788558896\\
    95	0.0215885038782062\\
    96	0.0210400542307525\\
    97	0.0216341346686022\\
    98	0.0214140132567309\\
    99	0.0216806265428886\\
    100	0.0217271098601941\\
    101	0.0228761506974706\\
    102	0.0213381144355935\\
    103	0.0208573475080129\\
    104	0.0205278370316364\\
    105	0.0207582242558146\\
    106	0.0231787106411048\\
    107	0.0246719579806722\\
    108	0.0250817854764591\\
    109	0.0244691167090423\\
    110	0.023436669054945\\
    111	0.0230604931961125\\
    112	0.0237871643823837\\
    113	0.0227667719814235\\
    114	0.0228646527767751\\
    115	0.0235815444444825\\
    116	0.0243550205340171\\
    117	0.0253093619315905\\
    118	0.0248443360554802\\
    119	0.0249699393698393\\
    120	0.0245656828493566\\
    121	0.0249577643861585\\
    122	0.0248012923768783\\
    123	0.0245212219226687\\
    124	0.0259757233241089\\
    125	0.0259819848167808\\
    126	0.0269017920215902\\
    127	0.0261859151233921\\
    128	0.0258935378393517\\
    129	0.0269950891726012\\
    130	0.0272485782351168\\
    131	0.0276715451503833\\
    132	0.0265181546865279\\
    133	0.0260491209674001\\
    134	0.0256707689447921\\
    135	0.0260474998868858\\
    136	0.0263061898098158\\
    137	0.0253472151657661\\
    138	0.0248162511193186\\
    139	0.0251483677830038\\
    140	0.0256113113679248\\
    141	0.0259993132567615\\
    142	0.0264730301313421\\
    143	0.0261100015983402\\
    144	0.0257261850649684\\
    145	0.0262420453354935\\
    146	0.0273172714922794\\
    147	0.0280888023071384\\
    148	0.0283023127582283\\
    149	0.0290107699591999\\
    150	0.0279230875127041\\
    151	0.0277196807437576\\
    152	0.0279762228109348\\
    153	0.0276051813117419\\
    154	0.0266794615442905\\
    155	0.0257173750200081\\
    156	0.0255855081567233\\
    157	0.0252816666634317\\
    158	0.0254074765903169\\
    159	0.0260712963914784\\
    160	0.0252669740299325\\
    161	0.0262439007287867\\
    162	0.0264877038896429\\
    163	0.0262384083290499\\
    164	0.0259365778225629\\
    165	0.0264498031330049\\
    166	0.0272167980382392\\
    167	0.0269102774852854\\
    168	0.0264948566117482\\
    169	0.0258048678302885\\
    170	0.0250411884977666\\
    171	0.0247735518267973\\
    172	0.0251255539556041\\
    173	0.0263926226834883\\
    174	0.0267500974304085\\
    175	0.0269875979794278\\
    176	0.026539332768948\\
    177	0.0258876304992555\\
    178	0.0255321250530187\\
    179	0.025783116357502\\
    180	0.0259841259575069\\
    181	0.0252123111163201\\
    182	0.0255316490240602\\
    183	0.0250508780110295\\
    184	0.0247672158889145\\
    185	0.0243850791761133\\
    186	0.0246098371567314\\
    187	0.0249210694823887\\
    188	0.0245556779400431\\
    189	0.0249041761686613\\
    190	0.0251529916379241\\
    191	0.0245029722038907\\
    192	0.0245094166167519\\
    193	0.0233391935719283\\
    194	0.0237963152180782\\
    195	0.0242353322217923\\
    196	0.0243555492593259\\
    197	0.0232046071481591\\
    198	0.0236612481953671\\
    199	0.0247032392162509\\
    200	0.0250857769279946\\
    201	0.0263120382134048\\
    202	0.0266403259468007\\
    203	0.0257079661394073\\
    204	0.0256826479219399\\
    205	0.0249916242620429\\
    206	0.0250210524076238\\
    207	0.0253709475770165\\
    208	0.0246021459536223\\
    209	0.0247896890682568\\
    210	0.0248005305029437\\
    211	0.0253577177240913\\
    212	0.0254138239610029\\
    213	0.0247953733355644\\
    214	0.0247120249908903\\
    215	0.0249575685365926\\
    216	0.0254740096008845\\
    217	0.025686302217423\\
    218	0.0251709166296905\\
    219	0.0254198160762371\\
    220	0.0250238195409338\\
    221	0.0246508061530903\\
    222	0.0255857024288844\\
    223	0.0256377502590794\\
    224	0.0253336847408718\\
    225	0.0244984872662144\\
    226	0.0239285149098123\\
    227	0.023554204414495\\
    228	0.0233735864692335\\
    229	0.0233272493691175\\
    230	0.0240109219362239\\
    231	0.0237415002910666\\
    232	0.0245471940368134\\
    233	0.0244184784276058\\
    234	0.0242566997440008\\
    235	0.0250466206016426\\
    236	0.0247017191962868\\
    237	0.0240698111842903\\
    238	0.0246395840539435\\
    239	0.0239836642189175\\
    240	0.0251925660788856\\
    241	0.0246757232343953\\
    242	0.0248965008645428\\
    243	0.0241120452437826\\
    244	0.0247773295088791\\
    245	0.0245327924632193\\
    246	0.0231535108327989\\
    247	0.0231841390524323\\
    248	0.0229678335387007\\
    249	0.0238768727314209\\
    250	0.0239721195498532\\
    251	0.0239590785457722\\
    252	0.0236398608656145\\
    253	0.0233784914223634\\
    254	0.0237393708989657\\
    255	0.0237668489061207\\
    256	0.0235844913349865\\
    257	0.0232027405821782\\
    258	0.0222941140669946\\
    259	0.022581450807138\\
    260	0.0217606026551493\\
    261	0.0225676996153652\\
    262	0.0222107891145242\\
    263	0.0221241421446621\\
    264	0.0219745052647795\\
    265	0.0213619317175926\\
    266	0.021682250838694\\
    267	0.0215700590838424\\
    268	0.0215533886381536\\
    269	0.0207028982753172\\
    270	0.020970898686187\\
    271	0.0221871945159364\\
    272	0.0223536257043406\\
    273	0.0235619865384251\\
    274	0.0230746782184497\\
    275	0.0231863268479628\\
    276	0.0228528262091459\\
    277	0.0227654373931045\\
    278	0.0225758040915025\\
    279	0.0230332675812406\\
    280	0.0230725562518046\\
    281	0.0229886934420165\\
    282	0.023048045423252\\
    283	0.0230883611588979\\
    284	0.0237599250608582\\
    285	0.0235657008892076\\
    286	0.0228567834714113\\
    287	0.0240609139561911\\
    288	0.0241066966775634\\
    289	0.0247458731453207\\
    290	0.0240493654983993\\
    291	0.023129122438263\\
    292	0.0216680046517013\\
    293	0.022394991009719\\
    294	0.022900768166437\\
    295	0.02338615748954\\
    296	0.0242963704824888\\
    297	0.0241122187784413\\
    298	0.0235341042218806\\
    299	0.0233929580865606\\
    300	0.0231472725349704\\
    301	0.0243075462246907\\
    302	0.0237759018090173\\
    303	0.0229411969594366\\
    304	0.0243010138073032\\
    305	0.0241167148520844\\
    306	0.0245601506647972\\
    307	0.0239526099466048\\
    308	0.0233291462678835\\
    309	0.0235512122686714\\
    310	0.0224875473776365\\
    311	0.0216763286788364\\
    312	0.0209754928451957\\
    313	0.0216337161372167\\
    314	0.0213004178210667\\
    315	0.02126903457156\\
    316	0.0206916641360522\\
    317	0.021195898872179\\
    318	0.0216716863737929\\
    319	0.0222258084055511\\
    320	0.022396287391075\\
    321	0.0221820704668971\\
    322	0.0226113348292074\\
    323	0.0224121300561819\\
    324	0.0214937897743539\\
    325	0.0209416522692436\\
    326	0.0201894083147636\\
    327	0.0203850760241266\\
    328	0.0201703649089495\\
    329	0.0207407361353944\\
    330	0.0205454277114541\\
    331	0.0210558780158863\\
    332	0.021510011448072\\
    333	0.0215371344868345\\
    334	0.0209994804339431\\
    335	0.0216279632168153\\
    336	0.0218929819541245\\
    337	0.0235739864430116\\
    338	0.0231284733014263\\
    339	0.0236696565241346\\
    340	0.0231438343648733\\
    341	0.0229108743950519\\
    342	0.0228918919107173\\
    343	0.0235188375424968\\
    344	0.0235837200430069\\
    345	0.0234924177080984\\
    346	0.022835481006382\\
    347	0.0223848368576682\\
    348	0.022675086155914\\
    349	0.0221955732126844\\
    350	0.0221702228851655\\
    351	0.0224328254388411\\
    352	0.0219852872857018\\
    353	0.0225593104484005\\
    354	0.0224678042550295\\
    355	0.0231335539192514\\
    356	0.0227170612802183\\
    357	0.0221186264730022\\
    358	0.0219863871784582\\
    359	0.0225280299039241\\
    360	0.0221588778252908\\
    361	0.0218344590678043\\
    362	0.0218051100697494\\
    363	0.0218455061805116\\
    364	0.021389699522615\\
    365	0.0213834346840258\\
    366	0.021816387990043\\
    367	0.0221141920635546\\
    368	0.0218816148214955\\
    369	0.0228233834925504\\
    370	0.0228517450392474\\
    371	0.0231238324231526\\
    372	0.0234745521385094\\
    373	0.0233091564431334\\
    374	0.0238127067869982\\
    375	0.0240129087177365\\
    376	0.0237131619610409\\
    377	0.0239008491189452\\
    378	0.023779564242659\\
    379	0.0242627423853037\\
    380	0.0244085091509305\\
    381	0.0238109713089898\\
    382	0.0235021083758511\\
    383	0.0233032492978964\\
    384	0.0234792986072989\\
    385	0.0232591772031583\\
    386	0.0230583631739592\\
    387	0.0231812824702047\\
    388	0.0231492855341457\\
    389	0.0230972524033177\\
    390	0.0234452871476378\\
    392	0.023904268014121\\
    393	0.0234958149238764\\
    394	0.0234876539989273\\
    395	0.0237154974212217\\
    396	0.0240073719431848\\
    397	0.0242745479300766\\
    398	0.0238832809126279\\
    399	0.024078630401732\\
    400	0.0246810001677886\\
    401	0.0241944372423859\\
    402	0.0242884840452007\\
    403	0.0248789393260722\\
    404	0.0250402060128181\\
    405	0.0247735902802333\\
    406	0.0243022388484633\\
    407	0.0246362241985025\\
    408	0.0248489287087068\\
    409	0.0243824627876847\\
    410	0.0234876066317611\\
    411	0.023953045886401\\
    412	0.024428337962263\\
    413	0.0241175165675713\\
    414	0.0249802778935191\\
    415	0.0255626529539086\\
    416	0.025616586925139\\
    417	0.0254939689054936\\
    418	0.0254792181510766\\
    419	0.0249810801720969\\
    420	0.0247261047680922\\
    421	0.0245402698336648\\
    422	0.0243885693951142\\
    423	0.0241421012175351\\
    424	0.0241925795307907\\
    425	0.0244247875691599\\
    426	0.0250178411951083\\
    427	0.0254325196658556\\
    428	0.0255911492474752\\
    429	0.0249046611276071\\
    430	0.0242880673052923\\
    431	0.0243073930432729\\
    432	0.024625353375427\\
    433	0.0244379141271338\\
    434	0.0237275764578726\\
    435	0.0246632329038903\\
    436	0.0258970306587116\\
    437	0.0252511350805662\\
    438	0.025196481231319\\
    439	0.024650740223251\\
    440	0.0239927968158327\\
    441	0.0240685850001228\\
    442	0.0237938217679812\\
    443	0.0243592076337791\\
    444	0.0241557860088051\\
    445	0.0240760333567778\\
    446	0.0244948786501027\\
    447	0.0245206129262669\\
    448	0.0242531229088172\\
    449	0.0239562162037146\\
    450	0.0242398132502331\\
    451	0.0245515151968903\\
    452	0.0242847797828745\\
    453	0.0245131020690224\\
    454	0.0244695807730295\\
    455	0.0242229089017201\\
    456	0.0239477878384378\\
    457	0.0233063107053795\\
    458	0.0236197029537379\\
    459	0.0237359387864444\\
    460	0.0235453182284573\\
    461	0.0234448027175631\\
    462	0.0232115895964853\\
    463	0.0233430726401593\\
    464	0.0241106149048846\\
    465	0.024980159579286\\
    466	0.0248332018294377\\
    467	0.0253593399170313\\
    468	0.0245426589488034\\
    469	0.0251403959663321\\
    470	0.0251023015192686\\
    471	0.0253110848670985\\
    472	0.0256214968638915\\
    473	0.0268351791960413\\
    474	0.0263724840604027\\
    475	0.026697713673002\\
    476	0.0267691067864462\\
    477	0.0267570548923004\\
    478	0.0258859469794288\\
    479	0.0260422888557059\\
    480	0.0256890261399576\\
    481	0.0262135031476873\\
    482	0.0252956437301464\\
    483	0.0247236222033962\\
    484	0.0238741357709387\\
    485	0.0239380114979895\\
    486	0.0245193525947798\\
    487	0.0250935219123676\\
    488	0.0262940078089287\\
    489	0.0270089250582259\\
    490	0.0267342513876656\\
    491	0.0262301927706403\\
    492	0.026148613961027\\
    493	0.0263765610378641\\
    494	0.0262738441908823\\
    495	0.0266799170348122\\
    496	0.0273579862213182\\
    497	0.0267552474845161\\
    498	0.0270258188522803\\
    499	0.0269608398489254\\
    500	0.0272936212616059\\
    501	0.0271504139151375\\
    502	0.0269691977790671\\
    503	0.0264654004098475\\
    504	0.0278767648162557\\
    505	0.027296157181695\\
    506	0.027501661137876\\
    507	0.0274878599889234\\
    508	0.0273144093218889\\
    509	0.0264974227154653\\
    510	0.0264834847121165\\
    511	0.0269689745858841\\
    512	0.0276374337230436\\
    513	0.0279609356441597\\
    514	0.0285053392871077\\
    515	0.0279760652711047\\
    516	0.0282301900930406\\
    517	0.027933747601196\\
    518	0.0272654436057564\\
    519	0.0273116543587548\\
    520	0.0271417346572207\\
    521	0.027419089188129\\
    522	0.0266857948927282\\
    523	0.0274222382842026\\
    524	0.0282424505701329\\
    525	0.0281699857688409\\
    526	0.0288200040524771\\
    527	0.0287074427484413\\
    528	0.0287682060132965\\
    529	0.0281616057585552\\
    530	0.0281061382318057\\
    531	0.0276633439992793\\
    532	0.0272519659415593\\
    533	0.0270249026555121\\
    534	0.0266489633147557\\
    535	0.0263981999704583\\
    536	0.0266769389317005\\
    537	0.0267616687478949\\
    538	0.0271341370379332\\
    539	0.0271162932374409\\
    540	0.0275519073344412\\
    541	0.0277689426252437\\
    542	0.028826277264443\\
    543	0.0287864422864459\\
    544	0.0279493631800278\\
    545	0.0283974606721813\\
    546	0.0282909651995169\\
    547	0.0268887395877755\\
    548	0.0264561775528591\\
    549	0.0258850196518097\\
    550	0.0274045325930956\\
    551	0.0275892659484498\\
    552	0.0272326076876652\\
    553	0.0272783121341718\\
    554	0.0279715290558897\\
    555	0.0275911099299719\\
    556	0.0275766243709086\\
    557	0.0289211371216425\\
    558	0.0295541682711473\\
    559	0.0296418500887512\\
    560	0.0289534868693408\\
    561	0.0280868596851178\\
    562	0.0269002421511004\\
    563	0.0265131071224687\\
    564	0.0265086687267058\\
    565	0.0263753003474676\\
    566	0.0279558224361836\\
    567	0.0279731931188962\\
    568	0.0284411371475244\\
    569	0.0283949058502913\\
    570	0.0278208887054916\\
    571	0.0273265067454531\\
    572	0.0269040374994347\\
    573	0.025989568152454\\
    574	0.0248757261776973\\
    575	0.025129703234029\\
    576	0.026021076828215\\
    577	0.0273966221060391\\
    578	0.0286149712069346\\
    579	0.0288110764048497\\
    580	0.0299232385890491\\
    581	0.0297856806961363\\
    582	0.028601738420889\\
    583	0.028412520133088\\
    584	0.028779113647488\\
    585	0.0287240973177632\\
    586	0.0283518207822908\\
    587	0.0288182074676797\\
    588	0.0281559089097527\\
    589	0.028735965793544\\
    590	0.0282292469172489\\
    591	0.0293550986615401\\
    592	0.0289922342526552\\
    593	0.0279342209172455\\
    594	0.0293128019071673\\
    595	0.0277632197432922\\
    596	0.0272558133492566\\
    597	0.0264959931523663\\
    598	0.0267242757767008\\
    599	0.0276518982407197\\
};
\addlegendentry{Attack}

\coordinate (spypoint) at (axis cs:425,0.0256); 
\coordinate (spyviewer) at (axis cs:325,0.028); 


\end{axis}
\spy[width=1.5cm,height=1.5cm] on (spypoint) in node [fill=white] at (spyviewer); 
\end{tikzpicture}%

==> graphs/distance_DET.tex <==

\definecolor{mycolor1}{RGB}{197,27,125}%
\definecolor{mycolor2}{RGB}{233,163,201}%
\definecolor{mycolor3}{RGB}{161,215,106}%
\definecolor{mycolor4}{RGB}{77,146,33}%
\definecolor{mycolor5}{RGB}{39,100,25}%


\begin{tikzpicture}[every plot/.style={very thick}]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xtick distance =.1,
ytick distance =.1,
xlabel={$p_{\rm FA}$},
ymin=0,
ymax=1,
ylabel={$p_{\rm MD}$},
xmajorgrids,
ymajorgrids,
cycle list/Dark2-5,
legend style={legend cell align=left, align=left},
enlargelimits=false,title style={font=\scriptsize},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}{$\|\bm{p}-\bm{p}^\star\| = $}}


\addplot[color=mycolor1] table[row sep=crcr]{%
1	0\\
0.998333333333333	0.00500000000000012\\
0.995	0.0083333333333333\\
0.993333333333333	0.0133809523809525\\
0.99	0.0167142857142857\\
0.988238095238095	0.0216666666666667\\
0.974809523809524	0.0350000000000001\\
0.969809523809524	0.0366666666666666\\
0.963095238095238	0.0366666666666666\\
0.958095238095238	0.0383333333333333\\
0.954714285714286	0.0416666666666667\\
0.951666666666667	0.0452857142857144\\
0.95	0.0503333333333333\\
0.948	0.0550000000000002\\
0.943333333333333	0.0570000000000002\\
0.941285714285714	0.0616666666666668\\
0.939619047619048	0.0666666666666667\\
0.936666666666667	0.0704285714285715\\
0.934571428571429	0.075\\
0.931190476190476	0.0783333333333334\\
0.926190476190476	0.0800000000000001\\
0.912809523809524	0.0800000000000001\\
0.906095238095238	0.0866666666666667\\
0.903333333333333	0.0906190476190476\\
0.903333333333333	0.0972857142857144\\
0.9	0.100666666666667\\
0.895	0.102333333333333\\
0.892666666666667	0.106666666666667\\
0.887619047619048	0.108333333333333\\
0.885	0.112380952380952\\
0.884238095238095	0.118333333333333\\
0.882571428571429	0.123333333333333\\
0.875857142857143	0.13\\
0.871666666666667	0.132523809523809\\
0.869142857142857	0.136666666666667\\
0.860761904761905	0.141666666666667\\
0.850714285714286	0.145\\
0.847333333333333	0.148333333333333\\
0.845	0.152666666666667\\
0.843952380952381	0.158333333333333\\
0.841666666666667	0.162714285714286\\
0.837285714285714	0.165\\
0.832238095238095	0.166666666666667\\
0.825571428571429	0.166666666666667\\
0.825	0.172809523809524\\
0.823333333333333	0.177809523809524\\
0.822142857142857	0.183333333333333\\
0.818333333333333	0.186190476190476\\
0.813761904761905	0.188333333333333\\
0.808761904761905	0.19\\
0.805380952380953	0.193333333333333\\
0.803333333333333	0.197952380952381\\
0.8	0.201333333333333\\
0.793666666666667	0.201666666666667\\
0.791666666666667	0.206380952380952\\
0.788619047619048	0.21\\
0.783619047619048	0.211666666666667\\
0.781666666666667	0.216428571428571\\
0.778571428571429	0.22\\
0.775190476190476	0.223333333333333\\
0.773333333333333	0.228142857142857\\
0.766809523809524	0.235\\
0.761761904761905	0.236666666666667\\
0.755047619047619	0.243333333333333\\
0.755	0.249952380952381\\
0.751666666666667	0.253333333333333\\
0.736619047619048	0.258333333333333\\
0.723333333333333	0.271809523809524\\
0.719857142857143	0.275\\
0.715	0.276857142857143\\
0.711666666666667	0.280190476190476\\
0.71	0.285238095238095\\
0.709761904761905	0.291666666666667\\
0.708333333333333	0.296952380952381\\
0.703047619047619	0.298333333333333\\
0.698	0.3\\
0.694666666666667	0.303333333333333\\
0.693333333333333	0.308714285714286\\
0.691285714285714	0.313333333333333\\
0.687904761904762	0.316666666666667\\
0.681666666666667	0.317095238095238\\
0.676666666666667	0.318761904761905\\
0.666666666666667	0.328857142857143\\
0.662809523809524	0.331666666666667\\
0.658333333333333	0.333904761904762\\
0.656095238095238	0.338333333333333\\
0.655	0.343952380952381\\
0.652714285714286	0.348333333333333\\
0.642666666666667	0.351666666666667\\
0.638333333333333	0.354047619047619\\
0.635	0.364095238095238\\
0.626666666666667	0.369095238095238\\
0.626666666666667	0.375809523809524\\
0.624190476190476	0.38\\
0.618333333333333	0.380857142857143\\
0.614142857142857	0.383333333333333\\
0.611666666666667	0.387571428571429\\
0.61	0.392571428571429\\
0.605714285714286	0.395\\
0.599047619047619	0.395\\
0.596666666666667	0.399333333333333\\
0.593333333333333	0.402666666666667\\
0.592285714285714	0.408333333333333\\
0.59	0.412714285714286\\
0.587238095238095	0.416666666666667\\
0.582238095238095	0.418333333333333\\
0.578904761904762	0.421666666666667\\
0.563809523809524	0.426666666666667\\
0.563333333333333	0.432857142857143\\
0.556666666666667	0.439571428571429\\
0.550380952380952	0.44\\
0.546666666666667	0.442952380952381\\
0.546666666666667	0.449666666666667\\
0.545	0.454666666666667\\
0.545	0.461380952380952\\
0.538619047619048	0.461666666666667\\
0.533571428571429	0.463333333333333\\
0.528333333333333	0.464761904761905\\
0.526666666666667	0.469809523809524\\
0.52352380952381	0.473333333333333\\
0.523333333333333	0.48652380952381\\
0.516809523809524	0.486666666666667\\
0.506666666666667	0.489904761904762\\
0.506666666666667	0.496619047619048\\
0.503380952380952	0.5\\
0.493333333333333	0.503333333333333\\
0.489952380952381	0.506666666666667\\
0.479904761904762	0.51\\
0.47652380952381	0.52\\
0.473333333333333	0.52347619047619\\
0.471666666666667	0.528476190476191\\
0.466666666666667	0.530190476190476\\
0.466666666666667	0.536857142857143\\
0.463333333333333	0.540238095238095\\
0.458095238095238	0.541666666666667\\
0.453333333333333	0.543619047619048\\
0.453333333333333	0.550285714285714\\
0.449666666666667	0.553333333333333\\
0.443	0.553333333333333\\
0.441666666666667	0.558714285714286\\
0.44	0.563714285714286\\
0.436238095238095	0.566666666666667\\
0.431238095238095	0.568333333333333\\
0.425	0.568809523809524\\
0.425	0.57547619047619\\
0.422809523809524	0.58\\
0.42	0.583857142857143\\
0.418333333333333	0.588857142857143\\
0.414428571428572	0.591666666666667\\
0.41	0.593904761904762\\
0.407714285714286	0.598333333333333\\
0.401047619047619	0.598333333333333\\
0.4	0.604\\
0.38	0.610761904761905\\
0.378333333333333	0.615761904761905\\
0.378333333333333	0.62247619047619\\
0.375	0.625809523809524\\
0.373333333333333	0.630857142857143\\
0.37	0.634190476190476\\
0.364142857142857	0.635\\
0.361666666666667	0.639238095238095\\
0.36	0.644238095238095\\
0.357380952380952	0.648333333333333\\
0.353333333333333	0.650952380952381\\
0.348333333333333	0.652666666666667\\
0.342333333333333	0.653333333333333\\
0.337285714285714	0.655\\
0.333952380952381	0.658333333333333\\
0.331666666666667	0.662761904761905\\
0.328904761904762	0.666666666666667\\
0.32552380952381	0.67\\
0.32	0.671142857142857\\
0.32	0.677857142857143\\
0.318333333333333	0.682857142857143\\
0.317142857142857	0.688333333333333\\
0.312095238095238	0.69\\
0.31	0.694571428571429\\
0.307047619047619	0.698333333333333\\
0.300380952380952	0.698333333333333\\
0.295333333333333	0.7\\
0.293333333333333	0.704666666666667\\
0.291666666666667	0.709714285714286\\
0.286952380952381	0.711666666666667\\
0.281904761904762	0.713333333333333\\
0.281666666666667	0.719761904761905\\
0.27852380952381	0.723333333333333\\
0.268476190476191	0.726666666666667\\
0.265142857142857	0.73\\
0.26	0.731571428571429\\
0.26	0.738238095238095\\
0.256666666666667	0.748285714285714\\
0.253380952380952	0.751666666666667\\
0.248333333333333	0.753333333333333\\
0.246666666666667	0.758333333333333\\
0.241619047619048	0.76\\
0.238285714285714	0.763333333333333\\
0.233333333333333	0.765095238095238\\
0.231571428571429	0.77\\
0.228190476190476	0.773333333333333\\
0.218333333333333	0.776857142857143\\
0.216666666666667	0.781857142857143\\
0.213333333333333	0.785238095238095\\
0.211428571428572	0.79\\
0.208095238095238	0.793333333333333\\
0.203047619047619	0.795\\
0.198333333333333	0.796952380952381\\
0.196666666666667	0.802\\
0.194666666666667	0.806666666666667\\
0.184571428571429	0.816666666666667\\
0.17452380952381	0.82\\
0.172857142857143	0.825\\
0.171666666666667	0.83052380952381\\
0.169476190476191	0.835\\
0.162761904761905	0.835\\
0.159428571428571	0.838333333333333\\
0.156666666666667	0.842238095238095\\
0.136666666666667	0.862380952380952\\
0.135	0.867428571428571\\
0.131666666666667	0.870761904761905\\
0.12752380952381	0.873333333333333\\
0.125	0.877476190476191\\
0.123333333333333	0.882523809523809\\
0.118333333333333	0.884190476190476\\
0.114095238095238	0.886666666666667\\
0.107428571428571	0.886666666666667\\
0.105714285714286	0.891666666666667\\
0.105	0.897619047619048\\
0.100714285714286	0.9\\
0.095	0.901\\
0.095	0.907666666666667\\
0.0906190476190476	0.91\\
0.0866666666666667	0.912714285714286\\
0.0839047619047619	0.916666666666667\\
0.0800000000000001	0.919428571428571\\
0.0755238095238095	0.921666666666667\\
0.0733333333333335	0.926142857142857\\
0.0704761904761906	0.93\\
0.0683333333333334	0.93452380952381\\
0.0649999999999999	0.937904761904762\\
0.0587619047619048	0.938333333333333\\
0.0550000000000002	0.941285714285714\\
0.0537142857142858	0.946666666666667\\
0.05	0.949619047619048\\
0.04	0.959714285714286\\
0.0383333333333333	0.964714285714286\\
0.0350000000000001	0.968095238095238\\
0.0319047619047619	0.971666666666667\\
0.0283333333333333	0.974809523809524\\
0.0216666666666667	0.98152380952381\\
0.0166666666666668	0.983190476190476\\
0.0100952380952382	0.99\\
0	1\\
};
\addlegendentry{\SI{1.7}{\kilo\meter}}

\iffalse
\addplot[color=mycolor1] 
  table[row sep=crcr]{%
1	0\\
0.993333333333333	0.00666666666666682\\
0.991619047619048	0.0116666666666667\\
0.988285714285714	0.0150000000000001\\
0.983333333333333	0.0167619047619048\\
0.981666666666667	0.0217619047619049\\
0.97152380952381	0.0250000000000001\\
0.97	0.0301904761904763\\
0.96647619047619	0.0333333333333334\\
0.959761904761905	0.0333333333333334\\
0.954761904761905	0.0350000000000001\\
0.95	0.0369523809523811\\
0.95	0.0503333333333333\\
0.945	0.052\\
0.943	0.0566666666666666\\
0.94	0.0603809523809524\\
0.939619047619048	0.0666666666666667\\
0.936666666666667	0.0704285714285715\\
0.936666666666667	0.0770952380952381\\
0.932857142857143	0.0800000000000001\\
0.92952380952381	0.0833333333333335\\
0.919476190476191	0.0866666666666667\\
0.915	0.088904761904762\\
0.909428571428571	0.0900000000000001\\
0.906047619047619	0.0933333333333335\\
0.903333333333333	0.0972857142857144\\
0.897666666666667	0.0983333333333334\\
0.893333333333333	0.100666666666667\\
0.891666666666667	0.105666666666667\\
0.887619047619048	0.108333333333333\\
0.884285714285714	0.111666666666667\\
0.883333333333333	0.117428571428571\\
0.879238095238095	0.12\\
0.875857142857143	0.123333333333333\\
0.873333333333333	0.127476190476191\\
0.871666666666667	0.132523809523809\\
0.867476190476191	0.135\\
0.864095238095238	0.138333333333333\\
0.86	0.140904761904762\\
0.858333333333333	0.145952380952381\\
0.855	0.149285714285714\\
0.849	0.15\\
0.845	0.152666666666667\\
0.845	0.159380952380952\\
0.843952380952381	0.165\\
0.838952380952381	0.166666666666667\\
0.835571428571429	0.17\\
0.833904761904762	0.175\\
0.83	0.177809523809524\\
0.823333333333333	0.18452380952381\\
0.820476190476191	0.188333333333333\\
0.818333333333333	0.192904761904762\\
0.813333333333333	0.194571428571429\\
0.808714285714286	0.196666666666667\\
0.803333333333333	0.197952380952381\\
0.798666666666667	0.2\\
0.793666666666667	0.201666666666667\\
0.790285714285714	0.205\\
0.783619047619048	0.205\\
0.781952380952381	0.21\\
0.781666666666667	0.216428571428571\\
0.775238095238095	0.216666666666667\\
0.77	0.218142857142857\\
0.768333333333333	0.223142857142857\\
0.765142857142857	0.226666666666667\\
0.760142857142857	0.228333333333333\\
0.756666666666667	0.231571428571429\\
0.755	0.236571428571429\\
0.741666666666667	0.25\\
0.736619047619048	0.251666666666667\\
0.733285714285714	0.255\\
0.731619047619048	0.26\\
0.725	0.266761904761905\\
0.718190476190476	0.273333333333333\\
0.715	0.276857142857143\\
0.711476190476191	0.28\\
0.708333333333333	0.283571428571429\\
0.705	0.286904761904762\\
0.701380952380952	0.29\\
0.696666666666667	0.291952380952381\\
0.69	0.298666666666667\\
0.688333333333333	0.303714285714286\\
0.684619047619048	0.306666666666667\\
0.681238095238095	0.31\\
0.675	0.310428571428571\\
0.671666666666667	0.313761904761905\\
0.67	0.318809523809524\\
0.667857142857143	0.323333333333333\\
0.66447619047619	0.326666666666667\\
0.659476190476191	0.328333333333333\\
0.656666666666667	0.332238095238095\\
0.655	0.337238095238095\\
0.649380952380952	0.338333333333333\\
0.639333333333333	0.341666666666667\\
0.637666666666667	0.346666666666667\\
0.636666666666667	0.352380952380952\\
0.631666666666667	0.354047619047619\\
0.629238095238095	0.358333333333333\\
0.625904761904762	0.361666666666667\\
0.623333333333333	0.365761904761905\\
0.619190476190476	0.368333333333333\\
0.615857142857143	0.371666666666667\\
0.611666666666667	0.374190476190476\\
0.611666666666667	0.380857142857143\\
0.606666666666667	0.382571428571429\\
0.602428571428572	0.385\\
0.597380952380952	0.386666666666667\\
0.594047619047619	0.39\\
0.592333333333333	0.395\\
0.589	0.398333333333333\\
0.586666666666667	0.402714285714286\\
0.585	0.407714285714286\\
0.582238095238095	0.411666666666667\\
0.577238095238095	0.413333333333333\\
0.575571428571429	0.418333333333333\\
0.571666666666667	0.421142857142857\\
0.567190476190476	0.423333333333333\\
0.563333333333333	0.426190476190476\\
0.563333333333333	0.432857142857143\\
0.558761904761905	0.435\\
0.555	0.437904761904762\\
0.550380952380952	0.44\\
0.546666666666667	0.442952380952381\\
0.545333333333333	0.448333333333333\\
0.542	0.451666666666667\\
0.538333333333333	0.454714285714286\\
0.531952380952381	0.455\\
0.526904761904762	0.456666666666667\\
0.523571428571429	0.46\\
0.523333333333333	0.46647619047619\\
0.521857142857143	0.471666666666667\\
0.515190476190476	0.471666666666667\\
0.51	0.473190476190476\\
0.506666666666667	0.483238095238095\\
0.500047619047619	0.49\\
0.496666666666667	0.493285714285714\\
0.495	0.498333333333333\\
0.484952380952381	0.508333333333333\\
0.479904761904762	0.51\\
0.473333333333333	0.516809523809524\\
0.469857142857143	0.526666666666667\\
0.466666666666667	0.530190476190476\\
0.461666666666667	0.531857142857143\\
0.458095238095238	0.535\\
0.453333333333333	0.536904761904762\\
0.453333333333333	0.543619047619048\\
0.451380952380952	0.548333333333333\\
0.448333333333333	0.552\\
0.445	0.562047619047619\\
0.441666666666667	0.565380952380952\\
0.441238095238095	0.571666666666667\\
0.437904761904762	0.575\\
0.433333333333333	0.577142857142857\\
0.427857142857143	0.578333333333333\\
0.425	0.582190476190476\\
0.42	0.583857142857143\\
0.417809523809524	0.588333333333333\\
0.407761904761905	0.591666666666667\\
0.405	0.595619047619048\\
0.401047619047619	0.598333333333333\\
0.396	0.6\\
0.392666666666667	0.603333333333333\\
0.387619047619048	0.605\\
0.386666666666667	0.610714285714286\\
0.385	0.615761904761905\\
0.378333333333333	0.62247619047619\\
0.374190476190476	0.625\\
0.372476190476191	0.63\\
0.367476190476191	0.631666666666667\\
0.360809523809524	0.631666666666667\\
0.36	0.637571428571429\\
0.357428571428571	0.641666666666667\\
0.352380952380952	0.643333333333333\\
0.348333333333333	0.645952380952381\\
0.344	0.648333333333333\\
0.339	0.65\\
0.337285714285714	0.655\\
0.333952380952381	0.658333333333333\\
0.331666666666667	0.662761904761905\\
0.328333333333333	0.666095238095238\\
0.323333333333333	0.667809523809524\\
0.32	0.671142857142857\\
0.317142857142857	0.675\\
0.311666666666667	0.676190476190476\\
0.31	0.681190476190476\\
0.31	0.687904761904762\\
0.308333333333333	0.692904761904762\\
0.303333333333333	0.694619047619048\\
0.298714285714286	0.696666666666667\\
0.293666666666667	0.698333333333333\\
0.291666666666667	0.703\\
0.288333333333333	0.706380952380952\\
0.285	0.716428571428571\\
0.281666666666667	0.719761904761905\\
0.280190476190476	0.725\\
0.275	0.72647619047619\\
0.273333333333333	0.731523809523809\\
0.268476190476191	0.733333333333333\\
0.261761904761905	0.733333333333333\\
0.256666666666667	0.748285714285714\\
0.253380952380952	0.751666666666667\\
0.243333333333333	0.755\\
0.236619047619048	0.755\\
0.233333333333333	0.758380952380952\\
0.233238095238095	0.765\\
0.228238095238095	0.766666666666667\\
0.221666666666667	0.766809523809524\\
0.22	0.771809523809524\\
0.21647619047619	0.775\\
0.211666666666667	0.776857142857143\\
0.209761904761905	0.781666666666667\\
0.206428571428571	0.785\\
0.199761904761905	0.785\\
0.198047619047619	0.79\\
0.196666666666667	0.795285714285714\\
0.196333333333333	0.801666666666667\\
0.193333333333333	0.805333333333333\\
0.191285714285714	0.81\\
0.184571428571429	0.816666666666667\\
0.18	0.818761904761905\\
0.17452380952381	0.82\\
0.171666666666667	0.823809523809524\\
0.169476190476191	0.828333333333333\\
0.162809523809524	0.828333333333333\\
0.157761904761905	0.83\\
0.153333333333333	0.832238095238095\\
0.152761904761905	0.838333333333333\\
0.15	0.842285714285714\\
0.147714285714286	0.846666666666667\\
0.146666666666667	0.852333333333333\\
0.146666666666667	0.859\\
0.143333333333333	0.862380952380952\\
0.140952380952381	0.866666666666667\\
0.136666666666667	0.869095238095238\\
0.135	0.874095238095238\\
0.129190476190476	0.875\\
0.125	0.877476190476191\\
0.119142857142857	0.878333333333333\\
0.115	0.880857142857143\\
0.11	0.882571428571429\\
0.105761904761905	0.885\\
0.105	0.890952380952381\\
0.101666666666667	0.894285714285714\\
0.0990476190476191	0.898333333333333\\
0.095	0.901\\
0.095	0.907666666666667\\
0.0916666666666668	0.911047619047619\\
0.0872857142857144	0.913333333333333\\
0.085	0.917761904761905\\
0.0805714285714285	0.92\\
0.0755238095238095	0.921666666666667\\
0.0716666666666668	0.92447619047619\\
0.0688095238095239	0.928333333333333\\
0.0671428571428572	0.933333333333333\\
0.0633333333333335	0.936238095238095\\
0.0587619047619048	0.938333333333333\\
0.0553809523809525	0.941666666666667\\
0.0516666666666667	0.944619047619048\\
0.0487142857142857	0.948333333333333\\
0.0466666666666666	0.953\\
0.0436666666666667	0.956666666666667\\
0.0416666666666667	0.961380952380952\\
0.0402857142857143	0.966666666666667\\
0.0352380952380953	0.968333333333333\\
0.0333333333333334	0.973095238095238\\
0.0301904761904763	0.976666666666667\\
0.0250000000000001	0.978142857142857\\
0.0201428571428572	0.98\\
0.0133333333333334	0.986571428571429\\
0.00671428571428567	0.993333333333333\\
0.00500000000000012	0.998285714285714\\
0	1\\
};
\addlegendentry{\SI{5.1}{\kilo\meter}}
\fi 

\addplot[color=mycolor2]   table[row sep=crcr]{%
1	0\\
0.996666666666667	0.00333333333333341\\
0.991666666666667	0.00500000000000012\\
0.988333333333333	0.00838095238095238\\
0.978238095238095	0.0116666666666667\\
0.974904761904762	0.0150000000000001\\
0.969857142857143	0.0166666666666668\\
0.96652380952381	0.02\\
0.961666666666667	0.021857142857143\\
0.958142857142857	0.0250000000000001\\
0.951428571428572	0.0250000000000001\\
0.95	0.0302380952380954\\
0.948047619047619	0.0350000000000001\\
0.943047619047619	0.0366666666666666\\
0.94	0.0403333333333333\\
0.938	0.0450000000000002\\
0.935	0.0486666666666666\\
0.931285714285714	0.0516666666666667\\
0.927952380952381	0.0550000000000002\\
0.921238095238095	0.0550000000000002\\
0.916666666666667	0.0570952380952381\\
0.911666666666667	0.0588095238095239\\
0.908333333333333	0.0621428571428573\\
0.903333333333333	0.0638571428571428\\
0.902809523809524	0.0700000000000001\\
0.892761904761905	0.0733333333333335\\
0.889380952380952	0.0766666666666667\\
0.885	0.0789523809523811\\
0.883333333333333	0.0840000000000001\\
0.879333333333333	0.0866666666666667\\
0.873333333333333	0.0873333333333335\\
0.87	0.0907142857142857\\
0.865	0.0923809523809525\\
0.864238095238095	0.0983333333333334\\
0.86	0.100761904761905\\
0.859190476190476	0.106666666666667\\
0.854190476190476	0.108333333333333\\
0.84747619047619	0.108333333333333\\
0.845	0.112523809523809\\
0.845	0.119238095238095\\
0.840761904761905	0.121666666666667\\
0.835714285714286	0.123333333333333\\
0.83	0.124285714285714\\
0.826666666666667	0.127666666666667\\
0.823333333333333	0.137714285714286\\
0.82	0.141047619047619\\
0.818333333333333	0.146047619047619\\
0.813333333333333	0.147761904761905\\
0.811666666666667	0.152761904761905\\
0.808333333333333	0.156142857142857\\
0.803333333333333	0.157809523809524\\
0.8	0.161190476190476\\
0.79547619047619	0.163333333333333\\
0.792095238095238	0.166666666666667\\
0.79	0.171238095238095\\
0.785380952380953	0.173333333333333\\
0.778666666666667	0.18\\
0.773666666666667	0.181666666666667\\
0.77	0.184714285714286\\
0.766952380952381	0.188333333333333\\
0.763333333333333	0.191380952380952\\
0.758333333333333	0.193095238095238\\
0.755238095238095	0.196666666666667\\
0.755	0.209809523809524\\
0.748476190476191	0.216666666666667\\
0.743333333333333	0.218238095238095\\
0.740095238095238	0.221666666666667\\
0.733380952380952	0.221666666666667\\
0.728333333333333	0.223285714285714\\
0.725	0.226666666666667\\
0.723333333333333	0.231666666666667\\
0.71	0.245095238095238\\
0.70652380952381	0.255\\
0.70152380952381	0.256666666666667\\
0.698142857142857	0.26\\
0.695	0.263523809523809\\
0.693333333333333	0.268571428571429\\
0.691428571428572	0.273333333333333\\
0.69	0.278619047619048\\
0.686380952380952	0.281666666666667\\
0.681666666666667	0.283666666666667\\
0.678	0.286666666666667\\
0.675	0.290380952380952\\
0.671285714285714	0.293333333333333\\
0.666666666666667	0.295428571428571\\
0.661238095238095	0.296666666666667\\
0.656666666666667	0.298761904761905\\
0.652857142857143	0.301666666666667\\
0.646190476190476	0.301666666666667\\
0.642809523809524	0.305\\
0.632761904761905	0.308333333333333\\
0.631666666666667	0.313904761904762\\
0.629380952380952	0.318333333333333\\
0.626666666666667	0.322285714285714\\
0.626666666666667	0.329\\
0.622666666666667	0.331666666666667\\
0.620952380952381	0.336666666666667\\
0.617619047619048	0.34\\
0.611666666666667	0.340761904761905\\
0.607571428571429	0.343333333333333\\
0.604238095238095	0.346666666666667\\
0.6	0.349142857142857\\
0.598333333333333	0.354142857142857\\
0.593333333333333	0.355857142857143\\
0.591666666666667	0.360857142857143\\
0.589095238095238	0.365\\
0.585	0.367571428571429\\
0.584047619047619	0.373333333333333\\
0.581666666666667	0.377619047619048\\
0.579	0.381666666666667\\
0.575666666666667	0.385\\
0.565619047619048	0.388333333333333\\
0.563333333333333	0.392761904761905\\
0.558333333333333	0.394428571428572\\
0.555	0.397761904761905\\
0.553333333333333	0.402809523809524\\
0.548857142857143	0.405\\
0.546666666666667	0.40952380952381\\
0.546666666666667	0.416190476190476\\
0.545	0.421238095238095\\
0.540428571428571	0.423333333333333\\
0.535380952380953	0.425\\
0.531666666666667	0.427952380952381\\
0.528333333333333	0.431333333333333\\
0.525333333333333	0.435\\
0.523333333333333	0.439714285714286\\
0.520285714285714	0.443333333333333\\
0.510238095238095	0.446666666666667\\
0.506666666666667	0.449809523809524\\
0.505190476190476	0.455\\
0.501666666666667	0.458142857142857\\
0.498476190476191	0.461666666666667\\
0.496666666666667	0.46652380952381\\
0.493428571428572	0.47\\
0.491666666666667	0.474904761904762\\
0.488333333333333	0.478285714285714\\
0.486714285714286	0.483333333333333\\
0.483333333333333	0.486666666666667\\
0.478333333333333	0.488333333333333\\
0.475	0.491714285714286\\
0.469904761904762	0.506666666666667\\
0.45647619047619	0.52\\
0.453333333333333	0.52352380952381\\
0.448333333333333	0.525238095238095\\
0.446666666666667	0.530238095238095\\
0.446666666666667	0.536952380952381\\
0.441666666666667	0.538619047619048\\
0.441666666666667	0.545333333333333\\
0.44	0.550333333333333\\
0.436285714285714	0.553333333333333\\
0.429619047619048	0.553333333333333\\
0.425	0.555428571428571\\
0.421666666666667	0.558761904761905\\
0.421190476190476	0.565\\
0.417857142857143	0.568333333333333\\
0.412809523809524	0.57\\
0.41	0.573857142857143\\
0.407809523809524	0.578333333333333\\
0.402761904761905	0.58\\
0.4	0.583904761904762\\
0.394380952380952	0.585\\
0.391666666666667	0.588952380952381\\
0.39	0.594\\
0.386666666666667	0.597333333333333\\
0.385	0.602380952380952\\
0.382619047619048	0.606666666666667\\
0.377571428571429	0.615\\
0.375	0.619142857142857\\
0.373333333333333	0.624142857142857\\
0.370809523809524	0.628333333333333\\
0.364142857142857	0.628333333333333\\
0.350714285714286	0.641666666666667\\
0.348333333333333	0.645952380952381\\
0.342333333333333	0.646666666666667\\
0.338333333333333	0.649333333333333\\
0.335619047619048	0.653333333333333\\
0.331666666666667	0.656047619047619\\
0.327238095238095	0.658333333333333\\
0.322238095238095	0.66\\
0.32	0.66447619047619\\
0.317190476190476	0.668333333333333\\
0.313809523809524	0.671666666666667\\
0.31	0.67452380952381\\
0.31	0.681190476190476\\
0.307095238095238	0.685\\
0.300428571428571	0.685\\
0.295380952380953	0.686666666666667\\
0.292047619047619	0.69\\
0.287	0.691666666666667\\
0.285	0.696333333333333\\
0.281952380952381	0.7\\
0.281666666666667	0.706380952380952\\
0.275238095238095	0.706666666666667\\
0.27	0.708095238095238\\
0.268333333333333	0.713142857142857\\
0.261857142857143	0.713333333333333\\
0.255142857142857	0.72\\
0.253333333333333	0.724904761904762\\
0.25	0.728238095238095\\
0.248333333333333	0.733238095238095\\
0.241666666666667	0.739952380952381\\
0.236666666666667	0.741666666666667\\
0.233333333333333	0.745\\
0.231619047619048	0.75\\
0.224952380952381	0.75\\
0.22	0.751761904761905\\
0.216571428571429	0.755\\
0.206666666666667	0.758476190476191\\
0.204809523809524	0.763333333333333\\
0.201666666666667	0.766857142857143\\
0.199761904761905	0.771666666666667\\
0.196666666666667	0.775238095238095\\
0.195	0.780238095238095\\
0.194714285714286	0.786666666666667\\
0.193333333333333	0.791952380952381\\
0.189666666666667	0.795\\
0.186666666666667	0.798666666666667\\
0.181285714285714	0.8\\
0.174619047619048	0.8\\
0.171238095238095	0.803333333333333\\
0.168333333333333	0.807095238095238\\
0.16452380952381	0.81\\
0.15952380952381	0.811666666666667\\
0.157809523809524	0.816666666666667\\
0.15447619047619	0.82\\
0.152761904761905	0.825\\
0.147761904761905	0.826666666666667\\
0.146666666666667	0.832238095238095\\
0.143333333333333	0.835619047619048\\
0.142714285714286	0.841666666666667\\
0.139333333333333	0.845\\
0.129285714285714	0.848333333333333\\
0.125	0.850714285714286\\
0.122571428571429	0.855\\
0.118333333333333	0.857428571428571\\
0.106666666666667	0.859142857142857\\
0.105	0.864190476190476\\
0.105	0.870857142857143\\
0.104095238095238	0.876666666666667\\
0.100761904761905	0.88\\
0.0957142857142859	0.881666666666667\\
0.095	0.887619047619048\\
0.095	0.894285714285714\\
0.089	0.895\\
0.0833333333333335	0.896\\
0.0800000000000001	0.899380952380952\\
0.0772857142857144	0.903333333333333\\
0.0733333333333335	0.906095238095238\\
0.0683333333333334	0.921142857142857\\
0.0649999999999999	0.92452380952381\\
0.0600000000000001	0.926190476190476\\
0.0554285714285714	0.928333333333333\\
0.0516666666666667	0.931238095238095\\
0.0483333333333333	0.934619047619048\\
0.0453809523809525	0.938333333333333\\
0.0420476190476191	0.941666666666667\\
0.0416666666666667	0.948\\
0.04	0.953\\
0.0336190476190477	0.953333333333333\\
0.03	0.956380952380952\\
0.0252380952380953	0.958333333333333\\
0.0185714285714287	0.958333333333333\\
0.0166666666666668	0.963142857142857\\
0.0133333333333334	0.973190476190476\\
0.01	0.97652380952381\\
0.01	0.989904761904762\\
0.00671428571428567	0.993333333333333\\
0.00666666666666682	0.999952380952381\\
0	1\\
};
\addlegendentry{\SI{10.2}{\kilo\meter}}

\addplot[color=mycolor3]   table[row sep=crcr]{%
1	0\\
0.995	0.00166666666666671\\
0.988333333333333	0.00166666666666671\\
0.988285714285714	0.0083333333333333\\
0.968190476190476	0.0150000000000001\\
0.96152380952381	0.0150000000000001\\
0.95647619047619	0.0166666666666668\\
0.95	0.0168571428571429\\
0.949761904761905	0.0233333333333334\\
0.943333333333333	0.0235714285714286\\
0.939714285714286	0.0266666666666666\\
0.914619047619048	0.0350000000000001\\
0.907952380952381	0.0350000000000001\\
0.904571428571429	0.0383333333333333\\
0.901666666666667	0.0420952380952382\\
0.9	0.0471428571428572\\
0.896190476190476	0.05\\
0.893333333333333	0.0538571428571428\\
0.891142857142857	0.0583333333333333\\
0.886666666666667	0.0605714285714287\\
0.883333333333333	0.0639047619047619\\
0.881047619047619	0.0683333333333334\\
0.876666666666667	0.0706190476190476\\
0.872666666666667	0.0733333333333335\\
0.866	0.0733333333333335\\
0.861	0.075\\
0.847619047619048	0.075\\
0.845	0.0790952380952381\\
0.844238095238095	0.085\\
0.838333333333333	0.0858095238095238\\
0.835	0.0891428571428572\\
0.830809523809524	0.0916666666666668\\
0.825	0.0925238095238097\\
0.822428571428572	0.0966666666666667\\
0.817428571428571	0.0983333333333334\\
0.813333333333333	0.100952380952381\\
0.81	0.104285714285714\\
0.807333333333333	0.108333333333333\\
0.802333333333333	0.11\\
0.795619047619048	0.11\\
0.790619047619048	0.111666666666667\\
0.785	0.112714285714286\\
0.781666666666667	0.116095238095238\\
0.776666666666667	0.117761904761905\\
0.772190476190476	0.12\\
0.768857142857143	0.123333333333333\\
0.763809523809524	0.125\\
0.757142857142857	0.125\\
0.755	0.129571428571429\\
0.755	0.136238095238095\\
0.752047619047619	0.14\\
0.747047619047619	0.141666666666667\\
0.743333333333333	0.144666666666667\\
0.738666666666667	0.146666666666667\\
0.733619047619048	0.148333333333333\\
0.730285714285714	0.151666666666667\\
0.725	0.153047619047619\\
0.723333333333333	0.158095238095238\\
0.718333333333333	0.159761904761905\\
0.715	0.163142857142857\\
0.710190476190476	0.165\\
0.706809523809524	0.168333333333333\\
0.693428571428572	0.168333333333333\\
0.691761904761905	0.173333333333333\\
0.685	0.179952380952381\\
0.678333333333333	0.18\\
0.673333333333333	0.181666666666667\\
0.671619047619048	0.186666666666667\\
0.656666666666667	0.191761904761905\\
0.655	0.196761904761905\\
0.648333333333333	0.203476190476191\\
0.643333333333333	0.205190476190476\\
0.639809523809524	0.208333333333333\\
0.636666666666667	0.211904761904762\\
0.633095238095238	0.215\\
0.63	0.218619047619048\\
0.626666666666667	0.221952380952381\\
0.624666666666667	0.226666666666667\\
0.621333333333333	0.23\\
0.616285714285714	0.231666666666667\\
0.611666666666667	0.233714285714286\\
0.61	0.238761904761905\\
0.605	0.240428571428571\\
0.598333333333333	0.247142857142857\\
0.594523809523809	0.25\\
0.592809523809524	0.255\\
0.587809523809524	0.256666666666667\\
0.585	0.260571428571429\\
0.581666666666667	0.270619047619048\\
0.571666666666667	0.274\\
0.571	0.28\\
0.565	0.280714285714286\\
0.563333333333333	0.285714285714286\\
0.560904761904762	0.29\\
0.557571428571429	0.293333333333333\\
0.549190476190476	0.298333333333333\\
0.546666666666667	0.302476190476191\\
0.543333333333333	0.31252380952381\\
0.537428571428571	0.313333333333333\\
0.527380952380953	0.316666666666667\\
0.525	0.320952380952381\\
0.523333333333333	0.326\\
0.523333333333333	0.332666666666667\\
0.521666666666667	0.337714285714286\\
0.518333333333333	0.341047619047619\\
0.512238095238095	0.341666666666667\\
0.508333333333333	0.344428571428572\\
0.505	0.347761904761905\\
0.503333333333333	0.352809523809524\\
0.498857142857143	0.355\\
0.493809523809524	0.356666666666667\\
0.49	0.35952380952381\\
0.488333333333333	0.364571428571429\\
0.483761904761905	0.366666666666667\\
0.48	0.369619047619048\\
0.477047619047619	0.373333333333333\\
0.475	0.378\\
0.475	0.384666666666667\\
0.473333333333333	0.389714285714286\\
0.471952380952381	0.395\\
0.471666666666667	0.401428571428571\\
0.47	0.406428571428572\\
0.466666666666667	0.409809523809524\\
0.465190476190476	0.415\\
0.463333333333333	0.419809523809524\\
0.460142857142857	0.423333333333333\\
0.455142857142857	0.425\\
0.453333333333333	0.429904761904762\\
0.446666666666667	0.436619047619048\\
0.441714285714286	0.438333333333333\\
0.441666666666667	0.445\\
0.438285714285714	0.455\\
0.433285714285714	0.456666666666667\\
0.429904761904762	0.46\\
0.424904761904762	0.461666666666667\\
0.421666666666667	0.465142857142857\\
0.42	0.470142857142857\\
0.42	0.476809523809524\\
0.41647619047619	0.48\\
0.411476190476191	0.481666666666667\\
0.408095238095238	0.485\\
0.403095238095238	0.486666666666667\\
0.396380952380953	0.493333333333333\\
0.391333333333333	0.495\\
0.389666666666667	0.5\\
0.382952380952381	0.5\\
0.38	0.503714285714286\\
0.378333333333333	0.508761904761905\\
0.378333333333333	0.515428571428571\\
0.376190476190476	0.52\\
0.371666666666667	0.522142857142857\\
0.37	0.527190476190476\\
0.366142857142857	0.53\\
0.361666666666667	0.532190476190476\\
0.357761904761905	0.535\\
0.354428571428572	0.538333333333333\\
0.348333333333333	0.538952380952381\\
0.344380952380952	0.541666666666667\\
0.337666666666667	0.541666666666667\\
0.333333333333333	0.544\\
0.332619047619048	0.55\\
0.330952380952381	0.555\\
0.327571428571429	0.558333333333333\\
0.321666666666667	0.559095238095238\\
0.32	0.564142857142857\\
0.315857142857143	0.566666666666667\\
0.31	0.56752380952381\\
0.31	0.574190476190476\\
0.308333333333333	0.579190476190476\\
0.305761904761905	0.583333333333333\\
0.3	0.584238095238095\\
0.298333333333333	0.589285714285714\\
0.293333333333333	0.590952380952381\\
0.292333333333333	0.596666666666667\\
0.29	0.601\\
0.286666666666667	0.604380952380952\\
0.285619047619048	0.61\\
0.282238095238095	0.613333333333333\\
0.280571428571429	0.618333333333333\\
0.273857142857143	0.618333333333333\\
0.27052380952381	0.621666666666667\\
0.263809523809524	0.621666666666667\\
0.26	0.624523809523809\\
0.26	0.637904761904762\\
0.256666666666667	0.647952380952381\\
0.25	0.654666666666667\\
0.247	0.658333333333333\\
0.241952380952381	0.66\\
0.235285714285714	0.66\\
0.233333333333333	0.664761904761905\\
0.228571428571429	0.666666666666667\\
0.221857142857143	0.666666666666667\\
0.218333333333333	0.669809523809524\\
0.215142857142857	0.673333333333333\\
0.210142857142857	0.675\\
0.206666666666667	0.678238095238095\\
0.2	0.684904761904762\\
0.19	0.695\\
0.186619047619048	0.705\\
0.181619047619048	0.706666666666667\\
0.174904761904762	0.713333333333333\\
0.173333333333333	0.71847619047619\\
0.169857142857143	0.721666666666667\\
0.164809523809524	0.723333333333333\\
0.158333333333333	0.730238095238095\\
0.154761904761905	0.733333333333333\\
0.15	0.735238095238095\\
0.146666666666667	0.738619047619048\\
0.144714285714286	0.743333333333333\\
0.141666666666667	0.747\\
0.141333333333333	0.753333333333333\\
0.138333333333333	0.757047619047619\\
0.136285714285714	0.761666666666667\\
0.131238095238095	0.763333333333333\\
0.117857142857143	0.763333333333333\\
0.112857142857143	0.765\\
0.108333333333333	0.767190476190476\\
0.105	0.77052380952381\\
0.105	0.777238095238095\\
0.0994285714285714	0.778333333333333\\
0.095	0.780571428571429\\
0.0883333333333334	0.787285714285714\\
0.0843333333333334	0.79\\
0.0742857142857143	0.793333333333333\\
0.0726190476190476	0.798333333333333\\
0.0700000000000001	0.802428571428571\\
0.0683333333333334	0.807428571428571\\
0.0675238095238095	0.813333333333333\\
0.0608571428571429	0.813333333333333\\
0.055809523809524	0.815\\
0.0550000000000002	0.820857142857143\\
0.0516666666666667	0.824238095238095\\
0.05	0.829238095238095\\
0.049047619047619	0.835\\
0.0457142857142858	0.838333333333333\\
0.0416666666666667	0.840952380952381\\
0.0416666666666667	0.847666666666667\\
0.0390000000000001	0.851666666666667\\
0.0333333333333334	0.852714285714286\\
0.0306190476190478	0.856666666666667\\
0.0205714285714287	0.86\\
0.0166666666666668	0.862809523809524\\
0.0166666666666668	0.869476190476191\\
0.0150000000000001	0.874523809523809\\
0.0138095238095239	0.88\\
0.01	0.882904761904762\\
0.01	0.909619047619048\\
0.00666666666666682	0.919666666666667\\
0.00666666666666682	0.933047619047619\\
0.00523809523809526	0.938333333333333\\
0.00333333333333341	0.943095238095238\\
0.00333333333333341	0.95647619047619\\
0	0.96652380952381\\
0	1\\
};
\addlegendentry{\SI{17}{\kilo\meter}}

\addplot[color=mycolor4]   table[row sep=crcr]{%
1	0\\
0.993333333333333	0\\
0.986619047619048	0.00666666666666682\\
0.966571428571429	0.00666666666666682\\
0.96152380952381	0.0083333333333333\\
0.954857142857143	0.0083333333333333\\
0.939761904761905	0.0133333333333334\\
0.933095238095238	0.0133333333333334\\
0.926666666666667	0.0136190476190476\\
0.911666666666667	0.0186666666666668\\
0.908	0.0216666666666667\\
0.894619047619048	0.0216666666666667\\
0.874523809523809	0.0283333333333333\\
0.871666666666667	0.0321904761904763\\
0.866142857142857	0.0333333333333334\\
0.862761904761905	0.0366666666666666\\
0.858333333333333	0.038904761904762\\
0.852714285714286	0.04\\
0.847714285714286	0.0416666666666667\\
0.844333333333333	0.0450000000000002\\
0.838333333333333	0.0456666666666667\\
0.834333333333333	0.0483333333333333\\
0.827619047619048	0.0483333333333333\\
0.823333333333333	0.0507142857142857\\
0.823333333333333	0.0574285714285714\\
0.819238095238095	0.0600000000000001\\
0.813333333333333	0.0608095238095239\\
0.809190476190476	0.0633333333333335\\
0.805809523809524	0.0666666666666667\\
0.792428571428571	0.0666666666666667\\
0.789095238095238	0.0700000000000001\\
0.782380952380952	0.0700000000000001\\
0.777380952380953	0.0716666666666668\\
0.770666666666667	0.0716666666666668\\
0.766666666666667	0.0743333333333334\\
0.760619047619048	0.075\\
0.753952380952381	0.075\\
0.750619047619048	0.0783333333333334\\
0.737238095238095	0.0783333333333334\\
0.731666666666667	0.0794761904761905\\
0.725523809523809	0.0800000000000001\\
0.718809523809524	0.0800000000000001\\
0.715	0.082857142857143\\
0.71	0.0845714285714285\\
0.705428571428572	0.0866666666666667\\
0.700380952380952	0.0883333333333334\\
0.697047619047619	0.0916666666666668\\
0.681952380952381	0.0966666666666667\\
0.675285714285714	0.0966666666666667\\
0.660238095238095	0.101666666666667\\
0.646857142857143	0.101666666666667\\
0.643476190476191	0.105\\
0.638333333333333	0.10652380952381\\
0.633428571428571	0.108333333333333\\
0.626761904761905	0.108333333333333\\
0.621714285714286	0.11\\
0.611666666666667	0.12\\
0.606619047619048	0.121666666666667\\
0.603285714285714	0.125\\
0.593333333333333	0.128428571428572\\
0.59	0.131761904761905\\
0.58	0.135142857142857\\
0.576476190476191	0.138333333333333\\
0.566428571428572	0.141666666666667\\
0.546666666666667	0.141952380952381\\
0.543333333333333	0.145333333333333\\
0.539666666666667	0.148333333333333\\
0.532952380952381	0.148333333333333\\
0.526666666666667	0.148714285714286\\
0.526238095238095	0.155\\
0.511190476190476	0.16\\
0.504476190476191	0.166666666666667\\
0.497809523809524	0.166666666666667\\
0.492761904761905	0.168333333333333\\
0.479380952380952	0.168333333333333\\
0.476666666666667	0.172285714285714\\
0.474333333333333	0.176666666666667\\
0.471	0.18\\
0.466666666666667	0.182380952380953\\
0.464285714285714	0.186666666666667\\
0.459238095238095	0.188333333333333\\
0.453333333333333	0.189095238095238\\
0.449238095238095	0.191666666666667\\
0.44252380952381	0.191666666666667\\
0.43752380952381	0.193333333333333\\
0.431666666666667	0.194190476190476\\
0.429142857142857	0.198333333333333\\
0.425	0.200904761904762\\
0.425	0.207571428571429\\
0.421666666666667	0.210952380952381\\
0.417380952380952	0.213333333333333\\
0.404	0.213333333333333\\
0.4	0.216047619047619\\
0.397285714285714	0.22\\
0.393904761904762	0.223333333333333\\
0.383904761904762	0.226666666666667\\
0.38	0.229476190476191\\
0.377190476190476	0.233333333333333\\
0.373333333333333	0.236190476190476\\
0.370476190476191	0.24\\
0.365428571428571	0.241666666666667\\
0.36	0.242904761904762\\
0.353714285714286	0.243333333333333\\
0.348714285714286	0.245\\
0.335333333333333	0.245\\
0.325285714285714	0.248333333333333\\
0.32	0.249761904761905\\
0.32	0.256428571428571\\
0.315190476190476	0.258333333333333\\
0.310190476190476	0.26\\
0.31	0.266476190476191\\
0.306809523809524	0.27\\
0.293428571428572	0.27\\
0.291666666666667	0.274904761904762\\
0.288380952380952	0.278333333333333\\
0.281714285714286	0.278333333333333\\
0.271666666666667	0.281666666666667\\
0.264952380952381	0.281666666666667\\
0.26	0.283380952380953\\
0.258333333333333	0.288428571428571\\
0.255	0.291761904761905\\
0.25	0.29347619047619\\
0.246666666666667	0.296809523809524\\
0.236476190476191	0.3\\
0.233142857142857	0.303333333333333\\
0.228095238095238	0.305\\
0.221428571428572	0.305\\
0.216666666666667	0.306952380952381\\
0.206666666666667	0.310333333333333\\
0.203	0.313333333333333\\
0.197952380952381	0.315\\
0.195	0.318714285714286\\
0.193333333333333	0.323761904761905\\
0.188333333333333	0.325428571428571\\
0.186190476190476	0.33\\
0.181190476190476	0.331666666666667\\
0.176666666666667	0.333857142857143\\
0.172809523809524	0.336666666666667\\
0.169476190476191	0.34\\
0.163333333333333	0.340571428571429\\
0.161095238095238	0.345\\
0.157714285714286	0.348333333333333\\
0.153333333333333	0.350619047619048\\
0.151	0.355\\
0.146666666666667	0.357333333333333\\
0.146666666666667	0.364047619047619\\
0.143333333333333	0.367380952380952\\
0.143333333333333	0.374095238095238\\
0.141666666666667	0.379095238095238\\
0.140857142857143	0.385\\
0.136666666666667	0.387476190476191\\
0.134142857142857	0.391666666666667\\
0.127476190476191	0.391666666666667\\
0.125	0.395857142857143\\
0.120761904761905	0.398333333333333\\
0.115761904761905	0.4\\
0.112380952380952	0.403333333333333\\
0.107380952380952	0.405\\
0.106666666666667	0.411\\
0.105	0.416\\
0.102285714285714	0.42\\
0.100619047619048	0.425\\
0.0972380952380953	0.428333333333333\\
0.095	0.432761904761905\\
0.0933333333333335	0.437809523809524\\
0.088857142857143	0.44\\
0.0866666666666667	0.44452380952381\\
0.085	0.44952380952381\\
0.0804761904761906	0.451666666666667\\
0.0787619047619048	0.456666666666667\\
0.0720476190476191	0.463333333333333\\
0.0700000000000001	0.467952380952381\\
0.0700000000000001	0.474666666666667\\
0.0686666666666667	0.48\\
0.0683333333333334	0.486380952380952\\
0.0683333333333334	0.493047619047619\\
0.066904761904762	0.498333333333333\\
0.0602380952380952	0.498333333333333\\
0.0568571428571429	0.501666666666667\\
0.0550000000000002	0.506476190476191\\
0.0534761904761905	0.511666666666667\\
0.0516666666666667	0.51652380952381\\
0.0500952380952382	0.521666666666667\\
0.0466666666666666	0.524904761904762\\
0.0466666666666666	0.531571428571429\\
0.0433333333333334	0.534952380952381\\
0.04	0.545\\
0.03	0.555047619047619\\
0.0283333333333333	0.560095238095238\\
0.0183333333333333	0.570142857142857\\
0.0150000000000001	0.580190476190476\\
0.0150000000000001	0.586904761904762\\
0.01	0.601952380952381\\
0.01	0.642095238095238\\
0.0083333333333333	0.647095238095238\\
0.0083333333333333	0.653809523809524\\
0.00666666666666682	0.658809523809524\\
0.00666666666666682	0.685571428571428\\
0.00500000000000012	0.690571428571429\\
0.00500000000000012	0.697285714285714\\
0.00333333333333341	0.702285714285714\\
0.00333333333333341	0.722380952380952\\
0.00166666666666671	0.734095238095238\\
0.00166666666666671	0.740761904761905\\
0	0.745809523809524\\
0	1\\
};
\addlegendentry{\SI{25.5}{\kilo\meter}}

\addplot[color=mycolor5]   table[row sep=crcr]{%
1	0\\
0.525095238095238	0\\
0.520095238095238	0.00166666666666671\\
0.486619047619048	0.00166666666666671\\
0.481619047619048	0.00333333333333341\\
0.455	0.00347619047619063\\
0.449857142857143	0.00500000000000012\\
0.443142857142857	0.00500000000000012\\
0.438142857142857	0.00666666666666682\\
0.398	0.00666666666666682\\
0.392952380952381	0.0083333333333333\\
0.386285714285714	0.0083333333333333\\
0.381238095238095	0.01\\
0.321047619047619	0.01\\
0.316666666666667	0.0122857142857142\\
0.311	0.0133333333333334\\
0.307666666666667	0.0166666666666668\\
0.287571428571429	0.0166666666666668\\
0.284238095238095	0.02\\
0.281666666666667	0.0240952380952382\\
0.278333333333333	0.0274761904761904\\
0.27252380952381	0.0283333333333333\\
0.265809523809524	0.0283333333333333\\
0.26	0.0291904761904762\\
0.257428571428572	0.0333333333333334\\
0.250761904761905	0.0333333333333334\\
0.245714285714286	0.0350000000000001\\
0.239047619047619	0.0350000000000001\\
0.234	0.0366666666666666\\
0.213952380952381	0.0366666666666666\\
0.208904761904762	0.0383333333333333\\
0.202238095238095	0.0383333333333333\\
0.197238095238095	0.04\\
0.195	0.0444761904761906\\
0.19052380952381	0.0466666666666666\\
0.183809523809524	0.0466666666666666\\
0.173761904761905	0.05\\
0.17	0.052904761904762\\
0.165	0.0546190476190476\\
0.158714285714286	0.0550000000000002\\
0.155333333333333	0.0583333333333333\\
0.150333333333333	0.0600000000000001\\
0.146666666666667	0.063047619047619\\
0.141952380952381	0.0649999999999999\\
0.136904761904762	0.0666666666666667\\
0.135238095238095	0.0716666666666668\\
0.131666666666667	0.0748095238095239\\
0.121857142857143	0.0783333333333334\\
0.101761904761905	0.085\\
0.095047619047619	0.085\\
0.0917142857142859	0.0883333333333334\\
0.0816666666666668	0.0916666666666668\\
0.079952380952381	0.0966666666666667\\
0.0733333333333335	0.0967142857142858\\
0.0715714285714286	0.101666666666667\\
0.0683333333333334	0.105095238095238\\
0.0648571428571429	0.108333333333333\\
0.0581904761904763	0.108333333333333\\
0.0516666666666667	0.115190476190476\\
0.05	0.120190476190476\\
0.0466666666666666	0.123571428571429\\
0.0447619047619048	0.128333333333333\\
0.0416666666666667	0.131952380952381\\
0.04	0.136952380952381\\
0.0363333333333333	0.14\\
0.0333333333333334	0.143666666666667\\
0.027952380952381	0.145\\
0.0212857142857144	0.145\\
0.0166666666666668	0.147095238095238\\
0.0166666666666668	0.153761904761905\\
0.0145238095238096	0.158333333333333\\
0.0133333333333334	0.163809523809524\\
0.01	0.167190476190476\\
0.01	0.193904761904762\\
0.00771428571428578	0.198333333333333\\
0.00666666666666682	0.203952380952381\\
0.00666666666666682	0.224047619047619\\
0.00500000000000012	0.235761904761905\\
0.00333333333333341	0.240761904761905\\
0.00333333333333341	0.247476190476191\\
0.00166666666666671	0.252476190476191\\
0.00166666666666671	0.265857142857143\\
0	0.270857142857143\\
0	1\\
};
\addlegendentry{\SI{34}{\kilo\meter}}

\end{axis}
\end{tikzpicture}%

==> graphs/distancesTikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,128); %set diagram left start at 0, and has height of 128
\tikzstyle{every node}=[font=\small]

%Straight Lines [id:da5988207065077622] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (37.66,36.54) -- (196.15,28.63) ;
\draw [shift={(34.67,36.69)}, rotate = 357.14] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3084569005733886] 
\draw    (204.47,87.48) -- (193.19,28.63) ;
\draw [shift={(205.04,90.42)}, rotate = 259.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6521226344392108] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (196.15,28.63) -- (59.85,62.21) ;
%Straight Lines [id:da03587577725866198] 
\draw    (64.27,63.5) -- (205.04,93.11) ;
\draw [shift={(61.33,62.89)}, rotate = 11.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp562151867774215] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.93,36.69) .. controls (29.93,35.5) and (30.99,34.54) .. (32.3,34.54) .. controls (33.61,34.54) and (34.67,35.5) .. (34.67,36.69) .. controls (34.67,37.88) and (33.61,38.84) .. (32.3,38.84) .. controls (30.99,38.84) and (29.93,37.88) .. (29.93,36.69) -- cycle ;
%Shape: Ellipse [id:dp5933326789089162] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190.22,28.63) .. controls (190.22,27.15) and (191.55,25.94) .. (193.19,25.94) .. controls (194.82,25.94) and (196.15,27.15) .. (196.15,28.63) .. controls (196.15,30.11) and (194.82,31.32) .. (193.19,31.32) .. controls (191.55,31.32) and (190.22,30.11) .. (190.22,28.63) -- cycle ;
%Shape: Ellipse [id:dp6843080124818788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.07,93.11) .. controls (202.07,91.63) and (203.4,90.42) .. (205.04,90.42) .. controls (206.67,90.42) and (208,91.63) .. (208,93.11) .. controls (208,94.6) and (206.67,95.8) .. (205.04,95.8) .. controls (203.4,95.8) and (202.07,94.6) .. (202.07,93.11) -- cycle ;
%Shape: Ellipse [id:dp29156646342249437] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (56.89,62.21) .. controls (56.89,60.73) and (58.22,59.53) .. (59.85,59.53) .. controls (61.49,59.53) and (62.81,60.73) .. (62.81,62.21) .. controls (62.81,63.7) and (61.49,64.9) .. (59.85,64.9) .. controls (58.22,64.9) and (56.89,63.7) .. (56.89,62.21) -- cycle ;

% Text Node
\draw (92,15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\Delta\bm{p}^\star$};
\draw (21,18) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\bm{p}^\star$};
\draw (200,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{\bm{p}}$};
\draw (212,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bm{p}$};
\draw (90,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\Delta\bm{p}_\mathrm{T}$};
\draw (135,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\Delta\widetilde{\bm{p}}$};
\draw (200,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\Delta{\bm{p}}$};
\draw (40,60) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\Tilde{\bm{p}}$};


\end{tikzpicture}

==> graphs/noise_far.tex <==
\definecolor{mycolor1}{RGB}{215,48,39}%
\definecolor{mycolor2}{RGB}{252,141,89}%
\definecolor{mycolor3}{RGB}{254,224,139}%
\definecolor{mycolor4}{RGB}{217,239,139}%
\definecolor{mycolor5}{RGB}{145,207,96}%
\definecolor{mycolor6}{RGB}{26,152,8}%




\begin{tikzpicture}[every plot/.style={very thick}]
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$p_\mathrm{FA}$},
ymin=0,
ymax=1,
xtick distance =.1,
ytick distance =.1,
ylabel style={font=\color{white!15!black}},
ylabel={$p_\mathrm{MD}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addlegendimage{empty legend}
\addlegendentry{{$\sigma_\mathrm{L} $}}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
0.993333333333333	0\\
0.986619047619048	0.00666666666666682\\
0.966571428571429	0.00666666666666682\\
0.96152380952381	0.0083333333333333\\
0.954857142857143	0.0083333333333333\\
0.939761904761905	0.0133333333333334\\
0.933095238095238	0.0133333333333334\\
0.926666666666667	0.0136190476190476\\
0.911666666666667	0.0186666666666668\\
0.908	0.0216666666666667\\
0.894619047619048	0.0216666666666667\\
0.874523809523809	0.0283333333333333\\
0.871666666666667	0.0321904761904763\\
0.866142857142857	0.0333333333333334\\
0.862761904761905	0.0366666666666666\\
0.858333333333333	0.038904761904762\\
0.852714285714286	0.04\\
0.847714285714286	0.0416666666666667\\
0.844333333333333	0.0450000000000002\\
0.838333333333333	0.0456666666666667\\
0.834333333333333	0.0483333333333333\\
0.827619047619048	0.0483333333333333\\
0.823333333333333	0.0507142857142857\\
0.823333333333333	0.0574285714285714\\
0.819238095238095	0.0600000000000001\\
0.813333333333333	0.0608095238095239\\
0.809190476190476	0.0633333333333335\\
0.805809523809524	0.0666666666666667\\
0.792428571428571	0.0666666666666667\\
0.789095238095238	0.0700000000000001\\
0.782380952380952	0.0700000000000001\\
0.777380952380953	0.0716666666666668\\
0.770666666666667	0.0716666666666668\\
0.766666666666667	0.0743333333333334\\
0.760619047619048	0.075\\
0.753952380952381	0.075\\
0.750619047619048	0.0783333333333334\\
0.737238095238095	0.0783333333333334\\
0.731666666666667	0.0794761904761905\\
0.725523809523809	0.0800000000000001\\
0.718809523809524	0.0800000000000001\\
0.715	0.082857142857143\\
0.71	0.0845714285714285\\
0.705428571428572	0.0866666666666667\\
0.700380952380952	0.0883333333333334\\
0.697047619047619	0.0916666666666668\\
0.681952380952381	0.0966666666666667\\
0.675285714285714	0.0966666666666667\\
0.660238095238095	0.101666666666667\\
0.646857142857143	0.101666666666667\\
0.643476190476191	0.105\\
0.638333333333333	0.10652380952381\\
0.633428571428571	0.108333333333333\\
0.626761904761905	0.108333333333333\\
0.621714285714286	0.11\\
0.611666666666667	0.12\\
0.606619047619048	0.121666666666667\\
0.603285714285714	0.125\\
0.593333333333333	0.128428571428572\\
0.59	0.131761904761905\\
0.58	0.135142857142857\\
0.576476190476191	0.138333333333333\\
0.566428571428572	0.141666666666667\\
0.546666666666667	0.141952380952381\\
0.543333333333333	0.145333333333333\\
0.539666666666667	0.148333333333333\\
0.532952380952381	0.148333333333333\\
0.526666666666667	0.148714285714286\\
0.526238095238095	0.155\\
0.511190476190476	0.16\\
0.504476190476191	0.166666666666667\\
0.497809523809524	0.166666666666667\\
0.492761904761905	0.168333333333333\\
0.479380952380952	0.168333333333333\\
0.476666666666667	0.172285714285714\\
0.474333333333333	0.176666666666667\\
0.471	0.18\\
0.466666666666667	0.182380952380953\\
0.464285714285714	0.186666666666667\\
0.459238095238095	0.188333333333333\\
0.453333333333333	0.189095238095238\\
0.449238095238095	0.191666666666667\\
0.44252380952381	0.191666666666667\\
0.43752380952381	0.193333333333333\\
0.431666666666667	0.194190476190476\\
0.429142857142857	0.198333333333333\\
0.425	0.200904761904762\\
0.425	0.207571428571429\\
0.421666666666667	0.210952380952381\\
0.417380952380952	0.213333333333333\\
0.404	0.213333333333333\\
0.4	0.216047619047619\\
0.397285714285714	0.22\\
0.393904761904762	0.223333333333333\\
0.383904761904762	0.226666666666667\\
0.38	0.229476190476191\\
0.377190476190476	0.233333333333333\\
0.373333333333333	0.236190476190476\\
0.370476190476191	0.24\\
0.365428571428571	0.241666666666667\\
0.36	0.242904761904762\\
0.353714285714286	0.243333333333333\\
0.348714285714286	0.245\\
0.335333333333333	0.245\\
0.325285714285714	0.248333333333333\\
0.32	0.249761904761905\\
0.32	0.256428571428571\\
0.315190476190476	0.258333333333333\\
0.310190476190476	0.26\\
0.31	0.266476190476191\\
0.306809523809524	0.27\\
0.293428571428572	0.27\\
0.291666666666667	0.274904761904762\\
0.288380952380952	0.278333333333333\\
0.281714285714286	0.278333333333333\\
0.271666666666667	0.281666666666667\\
0.264952380952381	0.281666666666667\\
0.26	0.283380952380953\\
0.258333333333333	0.288428571428571\\
0.255	0.291761904761905\\
0.25	0.29347619047619\\
0.246666666666667	0.296809523809524\\
0.236476190476191	0.3\\
0.233142857142857	0.303333333333333\\
0.228095238095238	0.305\\
0.221428571428572	0.305\\
0.216666666666667	0.306952380952381\\
0.206666666666667	0.310333333333333\\
0.203	0.313333333333333\\
0.197952380952381	0.315\\
0.195	0.318714285714286\\
0.193333333333333	0.323761904761905\\
0.188333333333333	0.325428571428571\\
0.186190476190476	0.33\\
0.181190476190476	0.331666666666667\\
0.176666666666667	0.333857142857143\\
0.172809523809524	0.336666666666667\\
0.169476190476191	0.34\\
0.163333333333333	0.340571428571429\\
0.161095238095238	0.345\\
0.157714285714286	0.348333333333333\\
0.153333333333333	0.350619047619048\\
0.151	0.355\\
0.146666666666667	0.357333333333333\\
0.146666666666667	0.364047619047619\\
0.143333333333333	0.367380952380952\\
0.143333333333333	0.374095238095238\\
0.141666666666667	0.379095238095238\\
0.140857142857143	0.385\\
0.136666666666667	0.387476190476191\\
0.134142857142857	0.391666666666667\\
0.127476190476191	0.391666666666667\\
0.125	0.395857142857143\\
0.120761904761905	0.398333333333333\\
0.115761904761905	0.4\\
0.112380952380952	0.403333333333333\\
0.107380952380952	0.405\\
0.106666666666667	0.411\\
0.105	0.416\\
0.102285714285714	0.42\\
0.100619047619048	0.425\\
0.0972380952380953	0.428333333333333\\
0.095	0.432761904761905\\
0.0933333333333335	0.437809523809524\\
0.088857142857143	0.44\\
0.0866666666666667	0.44452380952381\\
0.085	0.44952380952381\\
0.0804761904761906	0.451666666666667\\
0.0787619047619048	0.456666666666667\\
0.0720476190476191	0.463333333333333\\
0.0700000000000001	0.467952380952381\\
0.0700000000000001	0.474666666666667\\
0.0686666666666667	0.48\\
0.0683333333333334	0.486380952380952\\
0.0683333333333334	0.493047619047619\\
0.066904761904762	0.498333333333333\\
0.0602380952380952	0.498333333333333\\
0.0568571428571429	0.501666666666667\\
0.0550000000000002	0.506476190476191\\
0.0534761904761905	0.511666666666667\\
0.0516666666666667	0.51652380952381\\
0.0500952380952382	0.521666666666667\\
0.0466666666666666	0.524904761904762\\
0.0466666666666666	0.531571428571429\\
0.0433333333333334	0.534952380952381\\
0.04	0.545\\
0.03	0.555047619047619\\
0.0283333333333333	0.560095238095238\\
0.0183333333333333	0.570142857142857\\
0.0150000000000001	0.580190476190476\\
0.0150000000000001	0.586904761904762\\
0.01	0.601952380952381\\
0.01	0.642095238095238\\
0.0083333333333333	0.647095238095238\\
0.0083333333333333	0.653809523809524\\
0.00666666666666682	0.658809523809524\\
0.00666666666666682	0.685571428571428\\
0.00500000000000012	0.690571428571429\\
0.00500000000000012	0.697285714285714\\
0.00333333333333341	0.702285714285714\\
0.00333333333333341	0.722380952380952\\
0.00166666666666671	0.734095238095238\\
0.00166666666666671	0.740761904761905\\
0	0.745809523809524\\
0	1\\
};
\addlegendentry{0}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
0.996047619047619	0.00271428571428567\\
0.991666666666667	0.00500000000000012\\
0.987666666666667	0.00771428571428578\\
0.961285714285714	0.0214761904761904\\
0.953	0.0265714285714287\\
0.948238095238095	0.0284761904761905\\
0.94	0.0336190476190477\\
0.935333333333333	0.0356666666666667\\
0.927333333333333	0.0410000000000001\\
0.922809523809524	0.0431904761904762\\
0.918047619047619	0.0450952380952381\\
0.913476190476191	0.0472380952380953\\
0.909714285714286	0.0501428571428573\\
0.901238095238095	0.055047619047619\\
0.896809523809524	0.0573333333333335\\
0.892190476190476	0.0593809523809525\\
0.883952380952381	0.0645238095238096\\
0.879095238095238	0.0663809523809524\\
0.875095238095238	0.069047619047619\\
0.866095238095238	0.0734285714285714\\
0.86152380952381	0.0755238095238095\\
0.857190476190476	0.0779047619047619\\
0.849571428571429	0.0836666666666668\\
0.835952380952381	0.0900952380952382\\
0.823333333333333	0.0975714285714286\\
0.818619047619048	0.0995238095238096\\
0.809904761904762	0.104190476190476\\
0.798047619047619	0.112428571428572\\
0.789190476190476	0.116904761904762\\
0.785	0.119428571428571\\
0.780333333333333	0.121428571428571\\
0.772	0.126476190476191\\
0.758857142857143	0.133428571428571\\
0.754428571428571	0.135666666666667\\
0.746238095238095	0.140857142857143\\
0.742380952380952	0.143714285714286\\
0.720714285714286	0.155476190476191\\
0.708428571428571	0.163238095238095\\
0.70452380952381	0.166047619047619\\
0.695666666666667	0.170571428571429\\
0.691619047619048	0.173190476190476\\
0.674428571428571	0.182761904761905\\
0.670761904761905	0.185809523809524\\
0.645761904761905	0.200904761904762\\
0.640857142857143	0.202714285714286\\
0.632142857142857	0.207380952380952\\
0.623809523809524	0.212428571428571\\
0.619142857142857	0.214428571428571\\
0.610904761904762	0.219571428571429\\
0.606952380952381	0.222333333333333\\
0.598333333333333	0.227095238095238\\
0.586857142857143	0.235666666666667\\
0.582333333333333	0.237809523809524\\
0.578238095238095	0.240428571428571\\
0.570619047619048	0.246190476190476\\
0.566380952380952	0.248619047619048\\
0.555047619047619	0.257380952380952\\
0.538333333333333	0.267428571428572\\
0.533904761904762	0.269666666666667\\
0.530380952380952	0.272809523809524\\
0.522476190476191	0.278285714285714\\
0.510190476190476	0.286095238095238\\
0.494714285714286	0.297380952380953\\
0.482333333333333	0.305047619047619\\
0.478857142857143	0.308285714285714\\
0.475	0.311095238095238\\
0.466809523809524	0.316285714285714\\
0.463285714285714	0.319428571428571\\
0.455666666666667	0.325190476190476\\
0.451809523809524	0.328047619047619\\
0.448380952380953	0.331285714285714\\
0.44447619047619	0.334095238095238\\
0.418761904761905	0.355190476190476\\
0.41052380952381	0.360333333333333\\
0.399809523809524	0.369666666666667\\
0.395714285714286	0.372285714285714\\
0.392380952380952	0.375619047619048\\
0.388523809523809	0.378476190476191\\
0.377666666666667	0.387666666666667\\
0.37352380952381	0.390238095238095\\
0.370380952380952	0.393761904761905\\
0.366761904761905	0.396857142857143\\
0.363619047619048	0.400380952380953\\
0.35952380952381	0.403\\
0.356190476190476	0.406333333333333\\
0.348238095238095	0.411761904761905\\
0.341285714285714	0.418190476190476\\
0.330476190476191	0.427428571428571\\
0.327095238095238	0.430761904761905\\
0.323095238095238	0.433428571428571\\
0.31947619047619	0.43652380952381\\
0.315571428571429	0.439285714285714\\
0.311904761904762	0.442333333333333\\
0.303857142857143	0.447666666666667\\
0.300190476190476	0.450666666666667\\
0.296285714285714	0.453476190476191\\
0.293	0.456857142857143\\
0.28947619047619	0.46\\
0.28347619047619	0.467380952380952\\
0.279428571428572	0.470047619047619\\
0.272952380952381	0.476952380952381\\
0.269619047619048	0.480285714285714\\
0.265714285714286	0.483095238095238\\
0.262380952380952	0.486428571428571\\
0.258714285714286	0.489476190476191\\
0.255714285714286	0.493142857142857\\
0.251666666666667	0.495809523809524\\
0.245095238095238	0.502619047619048\\
0.241714285714286	0.505904761904762\\
0.238761904761905	0.509619047619048\\
0.219190476190476	0.530190476190476\\
0.215428571428572	0.533142857142857\\
0.212285714285714	0.536666666666667\\
0.208761904761905	0.539857142857143\\
0.205571428571429	0.543333333333333\\
0.202095238095238	0.546571428571429\\
0.192571428571429	0.557095238095238\\
0.189904761904762	0.561095238095238\\
0.180285714285714	0.571571428571429\\
0.17452380952381	0.579190476190476\\
0.168095238095238	0.586142857142857\\
0.165285714285714	0.59\\
0.162238095238095	0.593666666666667\\
0.159428571428571	0.59752380952381\\
0.154047619047619	0.60552380952381\\
0.148428571428572	0.613285714285714\\
0.145333333333333	0.616904761904762\\
0.137761904761905	0.629380952380952\\
0.134619047619048	0.632904761904762\\
0.132380952380952	0.637380952380952\\
0.129285714285714	0.640952380952381\\
0.126476190476191	0.644857142857143\\
0.123952380952381	0.649\\
0.121761904761905	0.65352380952381\\
0.118714285714286	0.657142857142857\\
0.113809523809524	0.665619047619048\\
0.110714285714286	0.669238095238095\\
0.108190476190476	0.673380952380952\\
0.0994285714285714	0.691380952380952\\
0.0965714285714285	0.695190476190476\\
0.0916190476190477	0.703619047619048\\
0.0895238095238096	0.708238095238095\\
0.0846666666666667	0.716761904761905\\
0.0822857142857143	0.721047619047619\\
0.0787142857142857	0.730857142857143\\
0.0740952380952382	0.739619047619048\\
0.0704761904761906	0.749380952380952\\
0.0681428571428573	0.753714285714286\\
0.0645238095238096	0.76347619047619\\
0.0623333333333334	0.768\\
0.0585714285714287	0.777619047619048\\
0.0570000000000002	0.782714285714286\\
0.0491904761904762	0.801666666666667\\
0.0411904761904762	0.820428571428572\\
0.039809523809524	0.825761904761905\\
0.0376190476190477	0.830238095238095\\
0.028904761904762	0.854952380952381\\
0.0277142857142858	0.860476190476191\\
0.0261428571428572	0.865571428571429\\
0.0241904761904763	0.870333333333333\\
0.0197619047619049	0.885952380952381\\
0.0184285714285715	0.891333333333333\\
0.0168571428571429	0.896428571428572\\
0.0144761904761905	0.907428571428571\\
0.0124285714285715	0.912047619047619\\
0.00642857142857145	0.93952380952381\\
0.00538095238095249	0.945142857142857\\
0.00171428571428578	0.974952380952381\\
0.000619047619047741	0.987238095238095\\
0	1\\
};
\addlegendentry{\SI{1}{\meter}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
0.997190476190476	0.003857142857143\\
0.989571428571429	0.00961904761904764\\
0.981428571428572	0.0148571428571429\\
0.969571428571429	0.0230476190476192\\
0.966142857142857	0.0263333333333333\\
0.958238095238095	0.031809523809524\\
0.954666666666667	0.034904761904762\\
0.947	0.0406190476190478\\
0.936047619047619	0.0497142857142858\\
0.928809523809524	0.0558571428571428\\
0.925	0.0587619047619048\\
0.921	0.0614285714285714\\
0.917380952380952	0.0645238095238096\\
0.909761904761905	0.0702857142857143\\
0.906	0.0731904761904763\\
0.90252380952381	0.0764285714285715\\
0.898857142857143	0.0794285714285714\\
0.894666666666667	0.081952380952381\\
0.891476190476191	0.0854285714285714\\
0.887	0.0876666666666668\\
0.883238095238095	0.0905714285714285\\
0.880238095238095	0.0942380952380952\\
0.869142857142857	0.103238095238095\\
0.865	0.105761904761905\\
0.853380952380952	0.114238095238095\\
0.850142857142857	0.117666666666667\\
0.846	0.120238095238095\\
0.838666666666667	0.126285714285714\\
0.834476190476191	0.128761904761905\\
0.826809523809524	0.134476190476191\\
0.822666666666667	0.137047619047619\\
0.815666666666667	0.143380952380952\\
0.808190476190476	0.149285714285714\\
0.804142857142857	0.151952380952381\\
0.792904761904762	0.160761904761905\\
0.78947619047619	0.164047619047619\\
0.774619047619048	0.175952380952381\\
0.767952380952381	0.182666666666667\\
0.760380952380952	0.188428571428571\\
0.757	0.191761904761905\\
0.753380952380952	0.194809523809524\\
0.749333333333333	0.197476190476191\\
0.745904761904762	0.200714285714286\\
0.741761904761905	0.203285714285714\\
0.738428571428571	0.206619047619048\\
0.731285714285714	0.212857142857143\\
0.727285714285714	0.215571428571429\\
0.723809523809524	0.218761904761905\\
0.682952380952381	0.251476190476191\\
0.674952380952381	0.256857142857143\\
0.671047619047619	0.259666666666667\\
0.66052380952381	0.269190476190476\\
0.656238095238095	0.271619047619048\\
0.652571428571429	0.274619047619048\\
0.64647619047619	0.281904761904762\\
0.635333333333333	0.290809523809524\\
0.632238095238095	0.294428571428571\\
0.629380952380952	0.298238095238095\\
0.625476190476191	0.301047619047619\\
0.621857142857143	0.304095238095238\\
0.617904761904762	0.306857142857143\\
0.614714285714286	0.310333333333333\\
0.610857142857143	0.313190476190476\\
0.607571428571429	0.316571428571429\\
0.603809523809524	0.31952380952381\\
0.600761904761905	0.323142857142857\\
0.597238095238095	0.326333333333333\\
0.593190476190476	0.328952380952381\\
0.586047619047619	0.335190476190476\\
0.575142857142857	0.344333333333333\\
0.571190476190476	0.347095238095238\\
0.560904761904762	0.356857142857143\\
0.556904761904762	0.359571428571429\\
0.553190476190476	0.362523809523809\\
0.550142857142857	0.366190476190476\\
0.546380952380952	0.369095238095238\\
0.543190476190476	0.372619047619048\\
0.531857142857143	0.381333333333333\\
0.524857142857143	0.387714285714286\\
0.521619047619048	0.391142857142857\\
0.517904761904762	0.394142857142857\\
0.506333333333333	0.402619047619048\\
0.502619047619048	0.405619047619048\\
0.495714285714286	0.412095238095238\\
0.491904761904762	0.414952380952381\\
0.484809523809524	0.421238095238095\\
0.473904761904762	0.430380952380953\\
0.47047619047619	0.433666666666667\\
0.466619047619048	0.43647619047619\\
0.463190476190476	0.439761904761905\\
0.459380952380952	0.442619047619048\\
0.455857142857143	0.445809523809524\\
0.452047619047619	0.448666666666667\\
0.448666666666667	0.452\\
0.441476190476191	0.458190476190476\\
0.437571428571429	0.460952380952381\\
0.416333333333333	0.479857142857143\\
0.413285714285714	0.483476190476191\\
0.409714285714286	0.486619047619048\\
0.406380952380953	0.489952380952381\\
0.402571428571429	0.492857142857143\\
0.392142857142857	0.502476190476191\\
0.388761904761905	0.505809523809524\\
0.385095238095238	0.508809523809524\\
0.381619047619048	0.512047619047619\\
0.378476190476191	0.515571428571429\\
0.37152380952381	0.522\\
0.368142857142857	0.525333333333333\\
0.364285714285714	0.528142857142857\\
0.361095238095238	0.531619047619048\\
0.357238095238095	0.534476190476191\\
0.353619047619048	0.53752380952381\\
0.340380952380952	0.551047619047619\\
0.336476190476191	0.553857142857143\\
0.333380952380952	0.557428571428571\\
0.329666666666667	0.560428571428571\\
0.326380952380952	0.563809523809524\\
0.322809523809524	0.566952380952381\\
0.319619047619048	0.570428571428572\\
0.316714285714286	0.574238095238095\\
0.309714285714286	0.580571428571429\\
0.306619047619048	0.584190476190476\\
0.303190476190476	0.587428571428571\\
0.296904761904762	0.594523809523809\\
0.293428571428572	0.597761904761905\\
0.287142857142857	0.604857142857143\\
0.284095238095238	0.608476190476191\\
0.27752380952381	0.615285714285714\\
0.274428571428571	0.618904761904762\\
0.270904761904762	0.622047619047619\\
0.267095238095238	0.624952380952381\\
0.264238095238095	0.628761904761905\\
0.260714285714286	0.631904761904762\\
0.257714285714286	0.635619047619048\\
0.254333333333333	0.638904761904762\\
0.241619047619048	0.652952380952381\\
0.238238095238095	0.656285714285714\\
0.235428571428572	0.660142857142857\\
0.228952380952381	0.667047619047619\\
0.225714285714286	0.67052380952381\\
0.223095238095238	0.674571428571429\\
0.219619047619048	0.677809523809524\\
0.21552380952381	0.680380952380952\\
0.212095238095238	0.683666666666667\\
0.208904761904762	0.687142857142857\\
0.205142857142857	0.690047619047619\\
0.196142857142857	0.701142857142857\\
0.19352380952381	0.705190476190476\\
0.172	0.73052380952381\\
0.166190476190476	0.738095238095238\\
0.162952380952381	0.741523809523809\\
0.16	0.745238095238095\\
0.15647619047619	0.748428571428571\\
0.150190476190476	0.755523809523809\\
0.146809523809524	0.758809523809524\\
0.144047619047619	0.762761904761905\\
0.14152380952381	0.766904761904762\\
0.135285714285714	0.774047619047619\\
0.132428571428572	0.777904761904762\\
0.129190476190476	0.781333333333333\\
0.126238095238095	0.785095238095238\\
0.122857142857143	0.788380952380952\\
0.116857142857143	0.795761904761905\\
0.114142857142857	0.799714285714286\\
0.107809523809524	0.806761904761905\\
0.105571428571429	0.811238095238095\\
0.0975714285714286	0.823285714285714\\
0.0946666666666667	0.827095238095238\\
0.0913809523809523	0.830476190476191\\
0.0887619047619048	0.834571428571429\\
0.0857619047619049	0.838238095238095\\
0.0834285714285714	0.842619047619048\\
0.0803809523809524	0.846238095238095\\
0.0749523809523811	0.854190476190476\\
0.0725238095238097	0.858476190476191\\
0.0698571428571428	0.862476190476191\\
0.0675238095238095	0.866809523809524\\
0.0592857142857144	0.878666666666667\\
0.0565714285714287	0.882619047619048\\
0.0542380952380952	0.887\\
0.0513333333333335	0.890761904761905\\
0.0487142857142857	0.894857142857143\\
0.0466666666666666	0.899476190476191\\
0.0438571428571428	0.903380952380952\\
0.0417619047619049	0.907952380952381\\
0.0401428571428573	0.913047619047619\\
0.0355238095238095	0.921809523809524\\
0.0328095238095238	0.925761904761905\\
0.0309523809523811	0.930571428571429\\
0.0262857142857142	0.939285714285714\\
0.0241428571428572	0.943857142857143\\
0.0217619047619049	0.948142857142857\\
0.0198095238095239	0.952904761904762\\
0.0172380952380953	0.957\\
0.0150952380952381	0.961571428571429\\
0.0132857142857143	0.966428571428571\\
0.010904761904762	0.970761904761905\\
0.00876190476190475	0.975285714285714\\
0.0063333333333333	0.979571428571429\\
0.00447619047619052	0.984380952380952\\
0.00147619047619063	0.994761904761905\\
0	1\\
};
\addlegendentry{\SI{2}{\meter}}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0\\
0.993333333333333	0.00666666666666682\\
0.989904761904762	0.00995238095238093\\
0.986	0.0127142857142857\\
0.981857142857143	0.0152857142857143\\
0.960285714285714	0.0338571428571428\\
0.95647619047619	0.0367142857142857\\
0.953190476190476	0.0401428571428573\\
0.942666666666667	0.0496666666666667\\
0.938952380952381	0.0526190476190476\\
0.932238095238095	0.0592857142857144\\
0.929285714285714	0.063047619047619\\
0.925380952380952	0.0658095238095238\\
0.914428571428571	0.0749523809523811\\
0.907952380952381	0.0818571428571429\\
0.900190476190476	0.0874761904761905\\
0.896619047619048	0.0905714285714285\\
0.892571428571429	0.0932380952380953\\
0.882238095238095	0.102952380952381\\
0.879428571428571	0.106809523809524\\
0.869619047619048	0.117095238095238\\
0.865952380952381	0.120095238095238\\
0.862904761904762	0.123761904761905\\
0.859142857142857	0.126666666666667\\
0.852619047619048	0.13352380952381\\
0.848571428571429	0.136190476190476\\
0.834095238095238	0.14847619047619\\
0.830333333333333	0.151380952380952\\
0.827	0.154714285714286\\
0.823095238095238	0.15752380952381\\
0.819857142857143	0.160952380952381\\
0.816285714285714	0.164095238095238\\
0.812380952380952	0.166857142857143\\
0.805	0.172857142857143\\
0.80052380952381	0.175095238095238\\
0.793333333333333	0.181285714285714\\
0.789761904761905	0.184380952380953\\
0.783142857142857	0.191142857142857\\
0.780285714285714	0.195\\
0.776238095238095	0.197619047619048\\
0.773428571428572	0.201476190476191\\
0.770142857142857	0.204904761904762\\
0.767333333333333	0.208761904761905\\
0.763666666666667	0.211809523809524\\
0.756761904761905	0.218285714285714\\
0.752714285714286	0.220904761904762\\
0.749190476190476	0.224095238095238\\
0.745142857142857	0.226714285714286\\
0.737809523809524	0.232761904761905\\
0.731523809523809	0.239857142857143\\
0.727857142857143	0.242904761904762\\
0.717952380952381	0.253047619047619\\
0.710428571428571	0.258904761904762\\
0.707285714285714	0.262428571428571\\
0.703761904761905	0.265619047619048\\
0.699952380952381	0.268476190476191\\
0.695571428571429	0.270809523809524\\
0.691476190476191	0.273380952380953\\
0.688285714285714	0.276904761904762\\
0.684666666666667	0.279952380952381\\
0.680714285714286	0.282714285714286\\
0.67652380952381	0.285190476190476\\
0.669571428571429	0.291619047619048\\
0.666428571428571	0.295190476190476\\
0.662904761904762	0.298333333333333\\
0.659	0.301095238095238\\
0.655619047619048	0.304428571428571\\
0.651952380952381	0.307428571428571\\
0.648809523809524	0.311\\
0.629714285714286	0.325333333333333\\
0.622952380952381	0.331952380952381\\
0.619333333333333	0.335047619047619\\
0.615952380952381	0.338333333333333\\
0.612285714285714	0.341380952380952\\
0.609	0.344761904761905\\
0.605	0.347428571428571\\
0.597857142857143	0.353666666666667\\
0.594619047619048	0.357142857142857\\
0.590952380952381	0.360142857142857\\
0.587619047619048	0.36352380952381\\
0.584761904761905	0.367333333333333\\
0.571095238095238	0.380428571428572\\
0.560857142857143	0.390285714285714\\
0.557714285714286	0.393809523809524\\
0.553857142857143	0.396619047619048\\
0.550476190476191	0.399952380952381\\
0.546761904761905	0.402904761904762\\
0.539904761904762	0.409428571428571\\
0.533095238095238	0.416\\
0.525666666666667	0.421952380952381\\
0.522285714285714	0.425285714285714\\
0.519238095238095	0.428904761904762\\
0.512476190476191	0.43552380952381\\
0.50947619047619	0.439238095238095\\
0.506	0.442428571428571\\
0.502809523809524	0.445952380952381\\
0.499142857142857	0.448952380952381\\
0.495857142857143	0.452333333333333\\
0.492238095238095	0.455428571428572\\
0.488952380952381	0.458809523809524\\
0.485285714285714	0.461857142857143\\
0.482	0.465238095238095\\
0.478333333333333	0.468285714285714\\
0.471904761904762	0.475238095238095\\
0.468714285714286	0.478714285714286\\
0.444952380952381	0.501761904761905\\
0.442142857142857	0.505666666666667\\
0.43847619047619	0.508666666666667\\
0.435142857142857	0.512047619047619\\
0.432238095238095	0.515809523809524\\
0.429047619047619	0.519333333333333\\
0.425476190476191	0.522428571428571\\
0.419476190476191	0.529809523809524\\
0.394190476190476	0.551380952380952\\
0.390142857142857	0.554\\
0.386809523809524	0.557333333333333\\
0.383047619047619	0.560285714285714\\
0.379714285714286	0.563619047619048\\
0.358190476190476	0.582238095238095\\
0.354952380952381	0.585714285714286\\
0.352047619047619	0.58947619047619\\
0.345285714285714	0.596095238095238\\
0.342333333333333	0.599857142857143\\
0.338761904761905	0.602952380952381\\
0.334952380952381	0.605809523809524\\
0.328095238095238	0.612333333333333\\
0.323952380952381	0.614904761904762\\
0.320761904761905	0.618380952380952\\
0.317809523809524	0.622142857142857\\
0.311095238095238	0.628809523809524\\
0.307904761904762	0.632285714285714\\
0.304238095238095	0.635333333333333\\
0.300952380952381	0.638714285714286\\
0.297095238095238	0.641571428571429\\
0.293666666666667	0.644809523809524\\
0.290809523809524	0.648666666666667\\
0.271285714285714	0.669238095238095\\
0.267857142857143	0.67252380952381\\
0.265	0.676333333333333\\
0.258380952380952	0.683095238095238\\
0.254761904761905	0.686190476190476\\
0.248095238095238	0.692904761904762\\
0.243952380952381	0.695428571428572\\
0.240571428571429	0.698761904761905\\
0.232809523809524	0.704380952380952\\
0.22952380952381	0.707761904761905\\
0.226666666666667	0.711571428571429\\
0.223333333333333	0.714952380952381\\
0.220380952380952	0.718666666666667\\
0.210428571428571	0.728809523809524\\
0.20752380952381	0.732571428571429\\
0.203761904761905	0.735523809523809\\
0.200761904761905	0.739190476190476\\
0.197047619047619	0.742190476190476\\
0.193761904761905	0.745571428571429\\
0.187571428571429	0.752761904761905\\
0.181333333333333	0.759904761904762\\
0.177809523809524	0.763047619047619\\
0.164904761904762	0.776904761904762\\
0.158619047619048	0.784\\
0.144047619047619	0.802904761904762\\
0.140857142857143	0.806380952380952\\
0.137952380952381	0.810190476190476\\
0.134666666666667	0.813571428571429\\
0.131904761904762	0.81747619047619\\
0.128380952380952	0.820666666666667\\
0.125666666666667	0.824619047619048\\
0.113714285714286	0.839428571428571\\
0.110761904761905	0.843190476190476\\
0.107333333333333	0.846428571428572\\
0.104619047619048	0.850428571428572\\
0.0982857142857143	0.857476190476191\\
0.0924761904761906	0.865047619047619\\
0.0892380952380953	0.868476190476191\\
0.0862857142857143	0.872238095238095\\
0.0829523809523811	0.875571428571429\\
0.0773333333333335	0.883333333333333\\
0.0740952380952382	0.886761904761905\\
0.0690952380952381	0.895142857142857\\
0.0660000000000001	0.898761904761905\\
0.0576190476190477	0.910428571428572\\
0.0551428571428572	0.914666666666667\\
0.0494761904761905	0.922380952380953\\
0.0464285714285715	0.926\\
0.041047619047619	0.934\\
0.0375238095238095	0.937142857142857\\
0.0347619047619048	0.941095238095238\\
0.0323333333333333	0.945333333333333\\
0.0290000000000001	0.948714285714286\\
0.0242857142857142	0.957380952380952\\
0.0217142857142858	0.961476190476191\\
0.0188571428571429	0.965333333333333\\
0.0163809523809524	0.96952380952381\\
0.0133333333333334	0.973190476190476\\
0.0113333333333334	0.977857142857143\\
0.00171428571428578	0.995\\
0	1\\
};
\addlegendentry{\SI{4}{\meter}}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0\\
0.992952380952381	0.00628571428571445\\
0.989571428571429	0.00961904761904764\\
0.982380952380952	0.0158095238095239\\
0.975619047619048	0.0224285714285715\\
0.972	0.0254761904761904\\
0.968904761904762	0.0290952380952381\\
0.961904761904762	0.0354761904761904\\
0.954238095238095	0.0411904761904762\\
0.950904761904762	0.0445238095238096\\
0.947285714285714	0.0476190476190477\\
0.940714285714286	0.0543809523809524\\
0.937238095238095	0.0576190476190477\\
0.934190476190476	0.0612380952380953\\
0.915714285714286	0.0762380952380952\\
0.912285714285714	0.0794761904761905\\
0.90847619047619	0.0823809523809524\\
0.904952380952381	0.0855238095238096\\
0.901619047619048	0.088904761904762\\
0.897952380952381	0.0919047619047619\\
0.891619047619048	0.0989523809523809\\
0.888238095238095	0.102238095238095\\
0.882380952380952	0.109761904761905\\
0.875571428571429	0.116333333333333\\
0.868952380952381	0.123095238095238\\
0.864809523809524	0.125666666666667\\
0.850666666666667	0.138285714285714\\
0.843809523809524	0.144809523809524\\
0.840714285714286	0.148380952380953\\
0.837380952380952	0.151761904761905\\
0.833428571428571	0.15447619047619\\
0.830285714285714	0.158\\
0.826619047619048	0.161047619047619\\
0.813857142857143	0.175047619047619\\
0.810142857142857	0.178\\
0.805952380952381	0.18052380952381\\
0.802428571428571	0.183666666666667\\
0.798619047619048	0.186571428571429\\
0.795761904761905	0.190380952380953\\
0.776047619047619	0.210809523809524\\
0.772380952380952	0.213809523809524\\
0.769238095238095	0.217380952380952\\
0.762285714285714	0.223809523809524\\
0.759428571428572	0.227619047619048\\
0.749428571428572	0.237714285714286\\
0.745666666666667	0.240619047619048\\
0.742380952380952	0.244047619047619\\
0.738714285714286	0.247047619047619\\
0.735333333333333	0.250380952380952\\
0.732333333333333	0.254047619047619\\
0.725190476190476	0.260285714285714\\
0.721333333333333	0.263095238095238\\
0.718238095238095	0.266714285714286\\
0.714904761904762	0.270047619047619\\
0.707190476190476	0.275714285714286\\
0.703619047619048	0.278857142857143\\
0.697190476190476	0.285809523809524\\
0.693761904761905	0.289047619047619\\
0.684047619047619	0.299428571428571\\
0.679952380952381	0.302\\
0.676142857142857	0.304904761904762\\
0.658666666666667	0.320857142857143\\
0.655285714285714	0.324142857142857\\
0.651619047619048	0.327190476190476\\
0.648333333333333	0.330571428571429\\
0.64447619047619	0.333428571428571\\
0.637095238095238	0.339428571428571\\
0.633333333333333	0.342333333333333\\
0.629904761904762	0.345619047619048\\
0.626190476190476	0.348571428571429\\
0.616047619047619	0.358476190476191\\
0.608523809523809	0.364333333333333\\
0.605619047619048	0.368142857142857\\
0.601619047619048	0.370809523809524\\
0.595142857142857	0.377714285714286\\
0.592190476190476	0.381476190476191\\
0.584952380952381	0.387619047619048\\
0.581857142857143	0.391190476190476\\
0.578428571428572	0.39447619047619\\
0.575619047619048	0.398333333333333\\
0.572380952380952	0.401809523809524\\
0.568761904761905	0.404857142857143\\
0.565904761904762	0.408666666666667\\
0.558952380952381	0.415095238095238\\
0.552809523809524	0.422333333333333\\
0.532333333333333	0.442\\
0.524666666666667	0.447714285714286\\
0.521047619047619	0.450809523809524\\
0.504428571428571	0.467619047619048\\
0.501047619047619	0.470904761904762\\
0.497428571428572	0.474\\
0.491238095238095	0.481190476190476\\
0.488	0.484619047619048\\
0.481095238095238	0.491095238095238\\
0.477809523809524	0.49452380952381\\
0.47052380952381	0.500619047619048\\
0.460428571428571	0.510571428571429\\
0.457333333333333	0.514142857142857\\
0.454	0.517523809523809\\
0.446809523809524	0.523714285714286\\
0.443904761904762	0.52747619047619\\
0.440428571428571	0.530714285714286\\
0.433142857142857	0.536809523809524\\
0.429952380952381	0.540285714285714\\
0.426428571428571	0.54347619047619\\
0.416619047619048	0.553714285714286\\
0.413047619047619	0.556857142857143\\
0.409095238095238	0.559571428571429\\
0.405476190476191	0.562666666666667\\
0.399904761904762	0.570428571428572\\
0.389952380952381	0.580571428571429\\
0.386761904761905	0.584047619047619\\
0.379857142857143	0.590523809523809\\
0.376095238095238	0.59347619047619\\
0.373	0.597047619047619\\
0.366380952380952	0.603809523809524\\
0.362666666666667	0.606809523809524\\
0.352380952380952	0.616571428571429\\
0.349428571428571	0.620285714285714\\
0.345904761904762	0.623476190476191\\
0.339428571428571	0.630380952380952\\
0.336047619047619	0.633666666666667\\
0.333190476190476	0.63752380952381\\
0.329857142857143	0.640857142857143\\
0.326095238095238	0.643809523809524\\
0.322809523809524	0.647190476190476\\
0.319238095238095	0.650333333333333\\
0.316285714285714	0.654047619047619\\
0.309428571428571	0.660571428571429\\
0.30547619047619	0.663333333333333\\
0.296047619047619	0.673952380952381\\
0.282	0.686666666666667\\
0.27252380952381	0.697238095238095\\
0.259047619047619	0.71052380952381\\
0.240571428571429	0.732190476190476\\
0.236857142857143	0.735142857142857\\
0.22652380952381	0.744904761904762\\
0.220238095238095	0.752\\
0.217142857142857	0.755571428571429\\
0.213428571428572	0.758571428571429\\
0.206809523809524	0.765333333333333\\
0.203095238095238	0.768285714285714\\
0.197095238095238	0.775666666666667\\
0.193809523809524	0.779047619047619\\
0.190190476190476	0.782142857142857\\
0.18152380952381	0.79352380952381\\
0.178095238095238	0.796809523809524\\
0.174380952380953	0.799761904761905\\
0.171619047619048	0.803714285714286\\
0.16847619047619	0.807238095238095\\
0.165666666666667	0.811142857142857\\
0.139190476190476	0.838142857142857\\
0.133428571428571	0.845761904761905\\
0.129857142857143	0.848904761904762\\
0.123428571428571	0.855857142857143\\
0.120809523809524	0.859904761904762\\
0.117666666666667	0.863476190476191\\
0.114238095238095	0.866714285714286\\
0.110285714285714	0.869476190476191\\
0.107619047619048	0.873476190476191\\
0.101428571428571	0.880666666666667\\
0.0977142857142859	0.883666666666667\\
0.0914761904761905	0.890761904761905\\
0.0886666666666667	0.894666666666667\\
0.0855238095238096	0.898190476190476\\
0.0785714285714287	0.904619047619048\\
0.075047619047619	0.907809523809524\\
0.0656666666666668	0.91847619047619\\
0.0589523809523811	0.925142857142857\\
0.056	0.928904761904762\\
0.0528095238095239	0.932380952380953\\
0.0436666666666667	0.943285714285714\\
0.0346190476190478	0.954333333333333\\
0.0321428571428573	0.95852380952381\\
0.0257619047619049	0.96552380952381\\
0.0197142857142858	0.972857142857143\\
0.0171428571428571	0.977\\
0.0142857142857142	0.980809523809524\\
0.011095238095238	0.984333333333333\\
0.00528571428571434	0.991904761904762\\
0	1\\
};
\addlegendentry{\SI{9}{\meter}}
\end{axis}
\end{tikzpicture}%

==> graphs/noise_prato.tex <==
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1.00000,0.59843,0.20000}%
\definecolor{mycolor5}{rgb}{0.67686,0.44471,0.71137}%

\begin{tikzpicture}[every plot/.style={thick}]
\begin{axis}[%
width=\fwidth,
height=1.3\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$p_\mathrm{FA}$},
ymin=0,
ymax=1,
xtick distance =.1,
ytick distance =.1,
ylabel style={font=\color{white!15!black}},
ylabel={$p_\mathrm{MD}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}{$\sigma_\mathrm{n} = $}}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
0.998333333333333	0.00500000000000012\\
0.995	0.0083333333333333\\
0.993333333333333	0.0133333333333334\\
0.99	0.0167460317460317\\
0.988253968253968	0.0216666666666667\\
0.97484126984127	0.0350000000000001\\
0.96984126984127	0.0366666666666666\\
0.963095238095238	0.0366666666666666\\
0.958095238095238	0.0383333333333333\\
0.954761904761905	0.0416666666666667\\
0.951666666666667	0.0452380952380953\\
0.95	0.0503174603174603\\
0.948015873015873	0.0550000000000002\\
0.943333333333333	0.0569841269841271\\
0.941269841269841	0.0616666666666668\\
0.939603174603175	0.0666666666666667\\
0.936666666666667	0.0703968253968255\\
0.934603174603175	0.075\\
0.931190476190476	0.0783333333333334\\
0.926190476190476	0.0800000000000001\\
0.912777777777778	0.0800000000000001\\
0.906111111111111	0.0866666666666667\\
0.903333333333333	0.0905555555555555\\
0.903333333333333	0.0973015873015874\\
0.9	0.100634920634921\\
0.895	0.102301587301587\\
0.892698412698413	0.106666666666667\\
0.887619047619048	0.108333333333333\\
0.885	0.112380952380952\\
0.884285714285714	0.118333333333333\\
0.882539682539683	0.123333333333333\\
0.875873015873016	0.13\\
0.871666666666667	0.132460317460318\\
0.869126984126984	0.136666666666667\\
0.860793650793651	0.141666666666667\\
0.850714285714286	0.145\\
0.847380952380952	0.148333333333333\\
0.845	0.152619047619048\\
0.843968253968254	0.158333333333333\\
0.841666666666667	0.162698412698413\\
0.837301587301587	0.165\\
0.832222222222222	0.166666666666667\\
0.825555555555556	0.166666666666667\\
0.825	0.172777777777778\\
0.823333333333333	0.177777777777778\\
0.822142857142857	0.183333333333333\\
0.818333333333333	0.186190476190476\\
0.813809523809524	0.188333333333333\\
0.808730158730159	0.19\\
0.805396825396825	0.193333333333333\\
0.803333333333333	0.197936507936508\\
0.8	0.201269841269841\\
0.793650793650794	0.201666666666667\\
0.791666666666667	0.206349206349207\\
0.788650793650794	0.21\\
0.783650793650794	0.211666666666667\\
0.781666666666667	0.216428571428571\\
0.778571428571429	0.22\\
0.775238095238095	0.223333333333333\\
0.773333333333333	0.228174603174603\\
0.766825396825397	0.235\\
0.761825396825397	0.236666666666667\\
0.755079365079365	0.243333333333333\\
0.755	0.249920634920635\\
0.751666666666667	0.253333333333333\\
0.736666666666667	0.258333333333333\\
0.723333333333333	0.271825396825397\\
0.71984126984127	0.275\\
0.715	0.276825396825397\\
0.711666666666667	0.28015873015873\\
0.71	0.285238095238095\\
0.709761904761905	0.291666666666667\\
0.708333333333333	0.296904761904762\\
0.703015873015873	0.298333333333333\\
0.698015873015873	0.3\\
0.69468253968254	0.303333333333333\\
0.693333333333333	0.308650793650794\\
0.691269841269841	0.313333333333333\\
0.687936507936508	0.316666666666667\\
0.681666666666667	0.317063492063492\\
0.676666666666667	0.318730158730159\\
0.666666666666667	0.328809523809524\\
0.662777777777778	0.331666666666667\\
0.658333333333333	0.333888888888889\\
0.656111111111111	0.338333333333333\\
0.655	0.343888888888889\\
0.652698412698413	0.348333333333333\\
0.642698412698413	0.351666666666667\\
0.638333333333333	0.354047619047619\\
0.635	0.364047619047619\\
0.626666666666667	0.369126984126984\\
0.626666666666667	0.375793650793651\\
0.624206349206349	0.38\\
0.618333333333333	0.380873015873016\\
0.614126984126984	0.383333333333333\\
0.611666666666667	0.387539682539683\\
0.61	0.392539682539683\\
0.605714285714286	0.395\\
0.599047619047619	0.395\\
0.596666666666667	0.399285714285714\\
0.593333333333333	0.402619047619048\\
0.592301587301587	0.408333333333333\\
0.59	0.412698412698413\\
0.587301587301587	0.416666666666667\\
0.582222222222222	0.418333333333333\\
0.578888888888889	0.421666666666667\\
0.563809523809524	0.426666666666667\\
0.563333333333333	0.432857142857143\\
0.556666666666667	0.439603174603175\\
0.550396825396825	0.44\\
0.546666666666667	0.442936507936508\\
0.546666666666667	0.449603174603175\\
0.545	0.45468253968254\\
0.545	0.461349206349206\\
0.538650793650794	0.461666666666667\\
0.528333333333333	0.464761904761905\\
0.526666666666667	0.469761904761905\\
0.523571428571429	0.473333333333333\\
0.523333333333333	0.486507936507937\\
0.516825396825397	0.486666666666667\\
0.506666666666667	0.489920634920635\\
0.506666666666667	0.496587301587302\\
0.503412698412699	0.5\\
0.493333333333333	0.503333333333333\\
0.49	0.506666666666667\\
0.479920634920635	0.51\\
0.476587301587302	0.52\\
0.473333333333333	0.523492063492063\\
0.471666666666667	0.528492063492064\\
0.466666666666667	0.53015873015873\\
0.466666666666667	0.536825396825397\\
0.463333333333333	0.540238095238095\\
0.458095238095238	0.541666666666667\\
0.453333333333333	0.543571428571429\\
0.453333333333333	0.55031746031746\\
0.44968253968254	0.553333333333333\\
0.443015873015873	0.553333333333333\\
0.441666666666667	0.558650793650794\\
0.44	0.563730158730159\\
0.436269841269841	0.566666666666667\\
0.431269841269841	0.568333333333333\\
0.425	0.568809523809524\\
0.425	0.57547619047619\\
0.422857142857143	0.58\\
0.42	0.583809523809524\\
0.418333333333333	0.588888888888889\\
0.414444444444444	0.591666666666667\\
0.41	0.593888888888889\\
0.407698412698413	0.598333333333333\\
0.401031746031746	0.598333333333333\\
0.4	0.603968253968254\\
0.38	0.610714285714286\\
0.378333333333333	0.615714285714286\\
0.378333333333333	0.622460317460317\\
0.375	0.625793650793651\\
0.373333333333333	0.630793650793651\\
0.37	0.634206349206349\\
0.364126984126984	0.635\\
0.361666666666667	0.639206349206349\\
0.36	0.644206349206349\\
0.357380952380952	0.648333333333333\\
0.353333333333333	0.650952380952381\\
0.348333333333333	0.652619047619048\\
0.342301587301587	0.653333333333333\\
0.337301587301587	0.655\\
0.333968253968254	0.658333333333333\\
0.331666666666667	0.662698412698413\\
0.328888888888889	0.666666666666667\\
0.325555555555556	0.67\\
0.32	0.671111111111111\\
0.32	0.677857142857143\\
0.318333333333333	0.682857142857143\\
0.317142857142857	0.688333333333333\\
0.312142857142857	0.69\\
0.31	0.694603174603175\\
0.307063492063492	0.698333333333333\\
0.300396825396825	0.698333333333333\\
0.295396825396826	0.7\\
0.293333333333333	0.70468253968254\\
0.291666666666667	0.70968253968254\\
0.286984126984127	0.711666666666667\\
0.281904761904762	0.713333333333333\\
0.281666666666667	0.719761904761905\\
0.278571428571429	0.723333333333333\\
0.268492063492064	0.726666666666667\\
0.26515873015873	0.73\\
0.26	0.731507936507936\\
0.26	0.738253968253968\\
0.256666666666667	0.748253968253968\\
0.253412698412699	0.751666666666667\\
0.248333333333333	0.753333333333333\\
0.246666666666667	0.758333333333333\\
0.241666666666667	0.76\\
0.238253968253968	0.763333333333333\\
0.233333333333333	0.765079365079365\\
0.231587301587302	0.77\\
0.228253968253968	0.773333333333333\\
0.218333333333333	0.776825396825397\\
0.216666666666667	0.781825396825397\\
0.213333333333333	0.785238095238095\\
0.211428571428572	0.79\\
0.208095238095238	0.793333333333333\\
0.203095238095238	0.795\\
0.198333333333333	0.796984126984127\\
0.196666666666667	0.801984126984127\\
0.19468253968254	0.806666666666667\\
0.184603174603175	0.816666666666667\\
0.17452380952381	0.82\\
0.172857142857143	0.825\\
0.171666666666667	0.830476190476191\\
0.16952380952381	0.835\\
0.162777777777778	0.835\\
0.159444444444444	0.838333333333333\\
0.156666666666667	0.842222222222222\\
0.136666666666667	0.862380952380952\\
0.135	0.867380952380952\\
0.131666666666667	0.870793650793651\\
0.127539682539683	0.873333333333333\\
0.125	0.877460317460317\\
0.123333333333333	0.882460317460318\\
0.118333333333333	0.884206349206349\\
0.114126984126984	0.886666666666667\\
0.107460317460317	0.886666666666667\\
0.105714285714286	0.891666666666667\\
0.105	0.897619047619048\\
0.100714285714286	0.9\\
0.095	0.900952380952381\\
0.095	0.907698412698413\\
0.0906349206349206	0.91\\
0.0866666666666667	0.912698412698413\\
0.083968253968254	0.916666666666667\\
0.0800000000000001	0.919444444444445\\
0.0755555555555556	0.921666666666667\\
0.0733333333333335	0.926111111111111\\
0.0704761904761906	0.93\\
0.0683333333333334	0.93452380952381\\
0.0649999999999999	0.937857142857143\\
0.0588095238095239	0.938333333333333\\
0.0550000000000002	0.941269841269841\\
0.0537301587301589	0.946666666666667\\
0.05	0.949603174603175\\
0.04	0.95968253968254\\
0.0383333333333333	0.96468253968254\\
0.0216666666666667	0.981507936507937\\
0.0166666666666668	0.983174603174603\\
0.0100793650793651	0.99\\
0	1\\
};
\addlegendentry{0}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
0.990111111111111	0.00344444444444458\\
0.986	0.00600000000000001\\
0.981555555555556	0.00822222222222235\\
0.976555555555556	0.01\\
0.971333333333333	0.0114444444444446\\
0.967	0.0137777777777779\\
0.962222222222222	0.0156666666666667\\
0.958333333333333	0.0184444444444445\\
0.953333333333333	0.0202222222222224\\
0.95	0.0235555555555556\\
0.947333333333333	0.0275555555555556\\
0.941666666666667	0.0285555555555557\\
0.938777777777778	0.0323333333333333\\
0.935	0.0353333333333334\\
0.930888888888889	0.0378888888888889\\
0.925	0.0386666666666666\\
0.914111111111111	0.0411111111111111\\
0.908333333333333	0.0421111111111112\\
0.904	0.0444444444444445\\
0.901666666666667	0.0487777777777778\\
0.888222222222222	0.0554444444444444\\
0.885	0.058888888888889\\
0.882444444444445	0.0629999999999999\\
0.878222222222222	0.0654444444444444\\
0.873333333333333	0.0672222222222223\\
0.869777777777778	0.0704444444444445\\
0.865	0.0723333333333334\\
0.860777777777778	0.0747777777777778\\
0.858333333333333	0.079\\
0.853	0.0803333333333334\\
0.847111111111111	0.0812222222222223\\
0.845	0.0857777777777777\\
0.841444444444444	0.088888888888889\\
0.836444444444445	0.0905555555555555\\
0.832	0.0927777777777778\\
0.826888888888889	0.0944444444444446\\
0.823333333333333	0.0975555555555556\\
0.821666666666667	0.102555555555556\\
0.817	0.104555555555556\\
0.812111111111111	0.106333333333333\\
0.808333333333333	0.109333333333333\\
0.803333333333333	0.111\\
0.8	0.114333333333333\\
0.794666666666667	0.115666666666667\\
0.79	0.117666666666667\\
0.785	0.119444444444444\\
0.781111111111111	0.122222222222222\\
0.776666666666667	0.124444444444445\\
0.771333333333333	0.125777777777778\\
0.767777777777778	0.128888888888889\\
0.762777777777778	0.130666666666667\\
0.758333333333333	0.132888888888889\\
0.755	0.136222222222222\\
0.755	0.142888888888889\\
0.751666666666667	0.146222222222222\\
0.746444444444444	0.147777777777778\\
0.743333333333333	0.151333333333333\\
0.738333333333333	0.153\\
0.734888888888889	0.156222222222222\\
0.730666666666667	0.158666666666667\\
0.725	0.159777777777778\\
0.722444444444444	0.163888888888889\\
0.716777777777778	0.164888888888889\\
0.71	0.171444444444445\\
0.708333333333333	0.176555555555556\\
0.703333333333333	0.178222222222222\\
0.699777777777778	0.181333333333333\\
0.695222222222222	0.183444444444445\\
0.693333333333333	0.188222222222222\\
0.686666666666667	0.195\\
0.682222222222222	0.197222222222222\\
0.676666666666667	0.198333333333333\\
0.67	0.205111111111111\\
0.661	0.209444444444445\\
0.656666666666667	0.211777777777778\\
0.655	0.216777777777778\\
0.645	0.220222222222222\\
0.639555555555556	0.221444444444445\\
0.636666666666667	0.225222222222222\\
0.626666666666667	0.235333333333333\\
0.623666666666667	0.239\\
0.62	0.242\\
0.615555555555556	0.244222222222222\\
0.611666666666667	0.247111111111111\\
0.609777777777778	0.251888888888889\\
0.604666666666667	0.253444444444445\\
0.6	0.255444444444445\\
0.593333333333333	0.262222222222222\\
0.590888888888889	0.266444444444444\\
0.586444444444445	0.268666666666667\\
0.583333333333333	0.272222222222222\\
0.58	0.275555555555556\\
0.577	0.279333333333333\\
0.568444444444445	0.284111111111111\\
0.563333333333333	0.285666666666667\\
0.562	0.291\\
0.556444444444445	0.292222222222222\\
0.552444444444445	0.294888888888889\\
0.548	0.297111111111111\\
0.546666666666667	0.302444444444445\\
0.543333333333333	0.305777777777778\\
0.532444444444444	0.308333333333333\\
0.528333333333333	0.310888888888889\\
0.525555555555556	0.314777777777778\\
0.523333333333333	0.319222222222222\\
0.522333333333333	0.325\\
0.517888888888889	0.327222222222222\\
0.513222222222222	0.329222222222222\\
0.508	0.330666666666667\\
0.505	0.334333333333333\\
0.503333333333333	0.339444444444444\\
0.497888888888889	0.340666666666667\\
0.494444444444444	0.343888888888889\\
0.486666666666667	0.349444444444444\\
0.481888888888889	0.351444444444444\\
0.478333333333333	0.354555555555556\\
0.475	0.357888888888889\\
0.471666666666667	0.367888888888889\\
0.466666666666667	0.369666666666667\\
0.465	0.374666666666667\\
0.461	0.377333333333333\\
0.455666666666667	0.378666666666667\\
0.453333333333333	0.383\\
0.446666666666667	0.389777777777778\\
0.441666666666667	0.391444444444444\\
0.441666666666667	0.398111111111111\\
0.44	0.403111111111111\\
0.436444444444444	0.406333333333333\\
0.426444444444444	0.409666666666667\\
0.424777777777778	0.414666666666667\\
0.421555555555556	0.418111111111111\\
0.417	0.420333333333333\\
0.411666666666667	0.421666666666667\\
0.407777777777778	0.424444444444444\\
0.403222222222222	0.426555555555556\\
0.398444444444445	0.428444444444444\\
0.394888888888889	0.431666666666667\\
0.391666666666667	0.435111111111111\\
0.388666666666667	0.438777777777778\\
0.384888888888889	0.441666666666667\\
0.380333333333333	0.443777777777778\\
0.376333333333333	0.453222222222222\\
0.373333333333333	0.456888888888889\\
0.369444444444444	0.459666666666667\\
0.363333333333333	0.460222222222222\\
0.36	0.463666666666667\\
0.358333333333333	0.468666666666667\\
0.353555555555556	0.470555555555556\\
0.349555555555556	0.473222222222222\\
0.345	0.475333333333333\\
0.339333333333333	0.476444444444444\\
0.335	0.478777777777778\\
0.328333333333333	0.485444444444445\\
0.32	0.490555555555556\\
0.318333333333333	0.495555555555556\\
0.316111111111111	0.5\\
0.311222222222222	0.501777777777778\\
0.31	0.507222222222222\\
0.308333333333333	0.512333333333333\\
0.302888888888889	0.513555555555556\\
0.298333333333333	0.515666666666667\\
0.293333333333333	0.517333333333333\\
0.286666666666667	0.524111111111111\\
0.284333333333333	0.528444444444444\\
0.281666666666667	0.532444444444444\\
0.279888888888889	0.537333333333333\\
0.275	0.539111111111111\\
0.265666666666667	0.543222222222222\\
0.26	0.544222222222222\\
0.26	0.550888888888889\\
0.257666666666667	0.555222222222222\\
0.253777777777778	0.558111111111111\\
0.250888888888889	0.561888888888889\\
0.242444444444444	0.566777777777778\\
0.237	0.568\\
0.233333333333333	0.571111111111111\\
0.229	0.573444444444444\\
0.223888888888889	0.575\\
0.219555555555556	0.577333333333333\\
0.212666666666667	0.583888888888889\\
0.208555555555556	0.586444444444445\\
0.2	0.591222222222222\\
0.195	0.599666666666667\\
0.191444444444445	0.609444444444444\\
0.187333333333333	0.612\\
0.176888888888889	0.615\\
0.173333333333333	0.618111111111111\\
0.171111111111111	0.622555555555556\\
0.167444444444445	0.625555555555556\\
0.162222222222222	0.627\\
0.158333333333333	0.629888888888889\\
0.156444444444445	0.634666666666667\\
0.152666666666667	0.637555555555556\\
0.148333333333333	0.639888888888889\\
0.146666666666667	0.644888888888889\\
0.141666666666667	0.653333333333333\\
0.14	0.658333333333333\\
0.136666666666667	0.661666666666667\\
0.132444444444445	0.664111111111111\\
0.127555555555556	0.666\\
0.123777777777778	0.668888888888889\\
0.118333333333333	0.670111111111111\\
0.113666666666667	0.672111111111111\\
0.108333333333333	0.673444444444445\\
0.105222222222222	0.677111111111111\\
0.105	0.683555555555556\\
0.102444444444445	0.687666666666667\\
0.0983333333333334	0.690222222222222\\
0.095	0.693555555555555\\
0.0938888888888889	0.699222222222222\\
0.0900000000000001	0.702\\
0.0833333333333335	0.708666666666667\\
0.075	0.713777777777778\\
0.0716666666666668	0.717111111111111\\
0.0683333333333334	0.727111111111111\\
0.0660000000000001	0.731444444444445\\
0.0604444444444445	0.732666666666667\\
0.0574444444444444	0.736333333333333\\
0.0550000000000002	0.740555555555556\\
0.0516666666666667	0.743888888888889\\
0.05	0.748888888888889\\
0.0433333333333334	0.755666666666667\\
0.04	0.765666666666667\\
0.0333333333333334	0.772444444444444\\
0.0306666666666666	0.776444444444444\\
0.0255555555555556	0.778\\
0.0225555555555557	0.781666666666667\\
0.0183333333333333	0.784111111111111\\
0.0133333333333334	0.799222222222222\\
0.01	0.802555555555556\\
0.01	0.829333333333333\\
0.00666666666666682	0.839333333333333\\
0.00666666666666682	0.846111111111111\\
0.00611111111111118	0.852222222222222\\
0.00500000000000012	0.857777777777778\\
0.00166666666666671	0.867777777777778\\
0.00166666666666671	0.874555555555556\\
0	0.879555555555556\\
0	1\\
};
\addlegendentry{\SI{1}{\meter}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
0.994242424242424	0.00090909090909097\\
0.989166666666667	0.00249999999999995\\
0.984393939393939	0.00439393939393939\\
0.979015151515152	0.00575757575757585\\
0.973333333333333	0.00674242424242433\\
0.968030303030303	0.00810606060606056\\
0.96219696969697	0.00901515151515153\\
0.956818181818182	0.0103030303030303\\
0.952121212121212	0.0122727272727274\\
0.949166666666667	0.0159848484848486\\
0.943409090909091	0.0169696969696971\\
0.939469696969697	0.0196969696969698\\
0.935	0.0218939393939395\\
0.92969696969697	0.0233333333333334\\
0.918030303030303	0.0250000000000001\\
0.911969696969697	0.0256818181818181\\
0.906666666666667	0.0270454545454546\\
0.903030303030303	0.0300757575757575\\
0.897272727272727	0.0309848484848485\\
0.886742424242424	0.0338636363636364\\
0.883333333333333	0.0371212121212121\\
0.863636363636364	0.0441666666666667\\
0.85969696969697	0.0469696969696971\\
0.854469696969697	0.0484090909090911\\
0.848333333333333	0.0489393939393941\\
0.845	0.052348484848485\\
0.839469696969697	0.0534848484848485\\
0.835	0.0556818181818182\\
0.829318181818182	0.0567424242424244\\
0.824469696969697	0.0585606060606061\\
0.820757575757576	0.0615151515151515\\
0.810454545454546	0.0646212121212122\\
0.78469696969697	0.0722727272727273\\
0.780378787878788	0.0746212121212122\\
0.77469696969697	0.0756818181818182\\
0.765378787878788	0.0796969696969698\\
0.758939393939394	0.0800000000000001\\
0.755	0.0827272727272728\\
0.751666666666667	0.0860606060606062\\
0.746287878787879	0.0874242424242424\\
0.741363636363636	0.0891666666666666\\
0.735833333333333	0.0903030303030303\\
0.731666666666667	0.0928030303030303\\
0.726287878787879	0.0941666666666667\\
0.721590909090909	0.0961363636363637\\
0.716666666666667	0.0978787878787879\\
0.712121212121212	0.100075757575758\\
0.708333333333333	0.102954545454546\\
0.705	0.106287878787879\\
0.700151515151515	0.108106060606061\\
0.688333333333333	0.116363636363636\\
0.683333333333333	0.118106060606061\\
0.677878787878788	0.119318181818182\\
0.673333333333333	0.121439393939394\\
0.668333333333333	0.123181818181818\\
0.6625	0.124015151515152\\
0.657651515151515	0.125833333333333\\
0.654621212121212	0.129469696969697\\
0.649924242424242	0.131515151515152\\
0.644848484848485	0.133106060606061\\
0.639242424242424	0.134166666666667\\
0.635454545454545	0.137121212121212\\
0.630530303030303	0.138863636363636\\
0.622878787878788	0.144545454545455\\
0.618636363636364	0.147045454545455\\
0.613106060606061	0.148181818181818\\
0.609166666666667	0.150909090909091\\
0.603712121212121	0.15219696969697\\
0.594166666666667	0.155984848484849\\
0.591060606060606	0.159621212121212\\
0.581666666666667	0.163560606060606\\
0.578484848484849	0.167045454545454\\
0.573409090909091	0.168712121212121\\
0.569318181818182	0.171287878787879\\
0.564015151515151	0.172651515151515\\
0.560530303030303	0.175909090909091\\
0.555378787878788	0.177424242424242\\
0.546666666666667	0.182045454545455\\
0.543333333333333	0.185454545454546\\
0.538409090909091	0.18719696969697\\
0.532727272727273	0.188181818181818\\
0.52780303030303	0.19\\
0.523863636363636	0.192727272727273\\
0.522575757575758	0.198106060606061\\
0.517575757575758	0.199848484848485\\
0.506666666666667	0.202272727272727\\
0.503333333333333	0.205606060606061\\
0.498787878787879	0.20780303030303\\
0.494772727272727	0.210454545454545\\
0.480227272727273	0.215984848484849\\
0.476666666666667	0.219090909090909\\
0.473333333333333	0.222424242424242\\
0.471666666666667	0.2275\\
0.466666666666667	0.229166666666667\\
0.463333333333333	0.2325\\
0.453333333333333	0.235909090909091\\
0.449772727272727	0.239015151515152\\
0.445	0.240984848484848\\
0.441666666666667	0.244318181818182\\
0.439015151515151	0.248333333333333\\
0.432954545454546	0.248939393939394\\
0.428333333333333	0.251060606060606\\
0.421666666666667	0.257727272727273\\
0.4175	0.26030303030303\\
0.411666666666667	0.261136363636364\\
0.40719696969697	0.263333333333333\\
0.401666666666667	0.264469696969697\\
0.384621212121212	0.274242424242424\\
0.38	0.276287878787879\\
0.377272727272727	0.280227272727273\\
0.373333333333333	0.283030303030303\\
0.369848484848485	0.286212121212121\\
0.363712121212121	0.286742424242424\\
0.36	0.28969696969697\\
0.357424242424242	0.293863636363636\\
0.353333333333333	0.296439393939394\\
0.348333333333333	0.298106060606061\\
0.337424242424242	0.300606060606061\\
0.333333333333333	0.303181818181818\\
0.329924242424243	0.306439393939394\\
0.32	0.309924242424243\\
0.318333333333333	0.314924242424242\\
0.314924242424242	0.318257575757576\\
0.31	0.32\\
0.308257575757576	0.324924242424242\\
0.301818181818182	0.325227272727273\\
0.296893939393939	0.326969696969697\\
0.292954545454545	0.32969696969697\\
0.288484848484849	0.33189393939394\\
0.281666666666667	0.338484848484849\\
0.278333333333333	0.341818181818182\\
0.273333333333333	0.343560606060606\\
0.268939393939394	0.345833333333333\\
0.263333333333333	0.346893939393939\\
0.26	0.350227272727273\\
0.258333333333333	0.35530303030303\\
0.254621212121212	0.358257575757576\\
0.25	0.36030303030303\\
0.246666666666667	0.363712121212121\\
0.240757575757576	0.364469696969697\\
0.235378787878788	0.365757575757576\\
0.230984848484848	0.368106060606061\\
0.22	0.370454545454546\\
0.216818181818182	0.373939393939394\\
0.20969696969697	0.380227272727273\\
0.205	0.38219696969697\\
0.2	0.383939393939394\\
0.196666666666667	0.387272727272727\\
0.193636363636364	0.390909090909091\\
0.191666666666667	0.395606060606061\\
0.187424242424242	0.398106060606061\\
0.181666666666667	0.399015151515152\\
0.176742424242424	0.400757575757576\\
0.172878787878788	0.403636363636364\\
0.17	0.407424242424242\\
0.165	0.409090909090909\\
0.160530303030303	0.411363636363636\\
0.157272727272727	0.414772727272727\\
0.153257575757576	0.417424242424242\\
0.148409090909091	0.419242424242424\\
0.146666666666667	0.424242424242424\\
0.143333333333333	0.427575757575758\\
0.141287878787879	0.43219696969697\\
0.136893939393939	0.434545454545455\\
0.13280303030303	0.437121212121212\\
0.127651515151515	0.438636363636364\\
0.123333333333333	0.440984848484849\\
0.117575757575758	0.441969696969697\\
0.112424242424243	0.443484848484849\\
0.106818181818182	0.444545454545455\\
0.105	0.449469696969697\\
0.105	0.456136363636364\\
0.101515151515152	0.459318181818182\\
0.0956818181818182	0.460227272727273\\
0.094318181818182	0.465530303030303\\
0.0857575757575759	0.47030303030303\\
0.081969696969697	0.473257575757576\\
0.0773484848484849	0.47530303030303\\
0.0733333333333335	0.477954545454546\\
0.0700000000000001	0.481363636363636\\
0.0683333333333334	0.486363636363636\\
0.0676515151515151	0.492348484848485\\
0.0635606060606062	0.494924242424242\\
0.0583333333333333	0.496439393939394\\
0.0550000000000002	0.499772727272727\\
0.0533333333333335	0.504772727272727\\
0.0512878787878788	0.509469696969697\\
0.0471212121212121	0.511969696969697\\
0.0437121212121212	0.515227272727273\\
0.0397727272727273	0.52469696969697\\
0.0362878787878789	0.527878787878788\\
0.0331060606060607	0.531363636363636\\
0.0283333333333333	0.533333333333333\\
0.0250000000000001	0.536666666666667\\
0.02	0.538333333333333\\
0.0166666666666668	0.541742424242424\\
0.0153030303030304	0.547045454545455\\
0.0133333333333334	0.551742424242424\\
0.01	0.555075757575758\\
0.01	0.58189393939394\\
0.00666666666666682	0.59189393939394\\
0.00666666666666682	0.60530303030303\\
0.00500000000000012	0.61030303030303\\
0.00462121212121214	0.616590909090909\\
0.00333333333333341	0.622045454545455\\
0.00333333333333341	0.628712121212121\\
0.00166666666666671	0.633712121212121\\
0.00166666666666671	0.640454545454545\\
0	0.645454545454546\\
0	1\\
};
\addlegendentry{\SI{2}{\meter}}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0\\
0.993833333333333	0.000499999999999945\\
0.982666666666667	0.00266666666666682\\
0.958833333333333	0.00550000000000006\\
0.953	0.00649999999999995\\
0.948	0.00816666666666666\\
0.941833333333333	0.00866666666666682\\
0.936666666666667	0.0101666666666667\\
0.9305	0.0106666666666668\\
0.917666666666667	0.0111666666666668\\
0.905333333333333	0.0123333333333333\\
0.900833333333333	0.0145\\
0.895	0.0153333333333334\\
0.89	0.0170000000000001\\
0.884333333333333	0.018\\
0.879333333333333	0.0196666666666667\\
0.873333333333333	0.0203333333333333\\
0.856333333333333	0.0235000000000001\\
0.85	0.0238333333333334\\
0.844833333333333	0.0253333333333334\\
0.838333333333333	0.0255000000000001\\
0.833166666666667	0.0270000000000001\\
0.8275	0.0281666666666667\\
0.823333333333333	0.0306666666666666\\
0.811666666666667	0.0323333333333333\\
0.807166666666667	0.0345\\
0.795	0.0356666666666667\\
0.789333333333333	0.0366666666666666\\
0.782833333333333	0.0370000000000001\\
0.778	0.0388333333333335\\
0.772	0.0395000000000001\\
0.7675	0.0416666666666667\\
0.761166666666667	0.042\\
0.755166666666667	0.0426666666666666\\
0.7515	0.0456666666666667\\
0.745	0.046\\
0.739666666666667	0.0473333333333334\\
0.733833333333333	0.0481666666666667\\
0.728666666666667	0.0496666666666667\\
0.724	0.0516666666666667\\
0.718166666666667	0.0525\\
0.712666666666667	0.0536666666666668\\
0.708333333333333	0.056\\
0.698333333333333	0.0595000000000001\\
0.688333333333333	0.0628333333333333\\
0.682833333333333	0.0640000000000001\\
0.676666666666667	0.0645\\
0.671166666666667	0.0656666666666668\\
0.665	0.0663333333333334\\
0.655	0.0696666666666668\\
0.6505	0.0718333333333334\\
0.645	0.073\\
0.639166666666667	0.0738333333333334\\
0.633666666666667	0.075\\
0.627833333333333	0.0758333333333334\\
0.622833333333333	0.0776666666666668\\
0.611666666666667	0.0798333333333334\\
0.606666666666667	0.0815000000000001\\
0.600833333333333	0.0823333333333334\\
0.5965	0.0846666666666667\\
0.5865	0.0881666666666667\\
0.5715	0.0931666666666666\\
0.565333333333333	0.0936666666666668\\
0.554833333333333	0.0965\\
0.548833333333333	0.0971666666666666\\
0.545	0.100166666666667\\
0.540166666666667	0.102\\
0.534	0.1025\\
0.528333333333333	0.1035\\
0.525	0.106833333333333\\
0.5205	0.109\\
0.514666666666667	0.109833333333333\\
0.508333333333333	0.110333333333333\\
0.503333333333333	0.112\\
0.498	0.113333333333333\\
0.488166666666667	0.116833333333333\\
0.476666666666667	0.118666666666667\\
0.473333333333333	0.122\\
0.463333333333333	0.1255\\
0.457666666666667	0.1265\\
0.448833333333333	0.131\\
0.443666666666667	0.1325\\
0.44	0.1355\\
0.429333333333333	0.138333333333333\\
0.425	0.140666666666667\\
0.42	0.142333333333333\\
0.414166666666667	0.143166666666667\\
0.409	0.144666666666667\\
0.403166666666667	0.1455\\
0.397666666666667	0.146666666666667\\
0.383333333333333	0.1525\\
0.373333333333333	0.155833333333333\\
0.367833333333333	0.157\\
0.3615	0.157333333333333\\
0.356666666666667	0.159333333333333\\
0.351166666666667	0.1605\\
0.345	0.161\\
0.339333333333333	0.162\\
0.334	0.163333333333333\\
0.33	0.166\\
0.323666666666667	0.166333333333333\\
0.318666666666667	0.168\\
0.31	0.172833333333333\\
0.305	0.1745\\
0.299	0.175166666666667\\
0.2935	0.176333333333333\\
0.2885	0.178\\
0.283833333333333	0.18\\
0.280666666666667	0.183666666666667\\
0.262333333333333	0.185333333333333\\
0.2585	0.188166666666667\\
0.253666666666667	0.19\\
0.248333333333333	0.191333333333333\\
0.243333333333333	0.193\\
0.236666666666667	0.193166666666667\\
0.231333333333333	0.1945\\
0.219833333333333	0.196333333333333\\
0.214	0.197166666666667\\
0.208666666666667	0.1985\\
0.204	0.2005\\
0.1995	0.202833333333333\\
0.195833333333333	0.205833333333333\\
0.193166666666667	0.209833333333333\\
0.188333333333333	0.211666666666667\\
0.182166666666667	0.212166666666667\\
0.176666666666667	0.213333333333333\\
0.171666666666667	0.215\\
0.166833333333333	0.217\\
0.161666666666667	0.2185\\
0.149166666666667	0.226\\
0.146666666666667	0.230166666666667\\
0.139833333333333	0.236666666666667\\
0.1355	0.239166666666667\\
0.119166666666667	0.242833333333333\\
0.114	0.244333333333333\\
0.108	0.245\\
0.101833333333333	0.252333333333333\\
0.0961666666666667	0.253333333333333\\
0.0936666666666668	0.2575\\
0.0883333333333334	0.258833333333333\\
0.0835000000000001	0.260666666666667\\
0.0733333333333335	0.263833333333333\\
0.0700000000000001	0.267166666666667\\
0.0683333333333334	0.272333333333333\\
0.0568333333333333	0.274166666666667\\
0.0543333333333333	0.278333333333333\\
0.0501666666666667	0.280833333333333\\
0.0473333333333334	0.284666666666667\\
0.0433333333333334	0.287333333333333\\
0.0405	0.291333333333333\\
0.0330000000000001	0.297166666666667\\
0.0276666666666667	0.2985\\
0.0178333333333334	0.302\\
0.0150000000000001	0.305833333333333\\
0.0128333333333335	0.310333333333333\\
0.01	0.314333333333333\\
0.01	0.327666666666667\\
0.00666666666666682	0.331\\
0.00649999999999995	0.344166666666667\\
0.00416666666666665	0.3485\\
0.00333333333333341	0.3545\\
0.00166666666666671	0.3595\\
0.00166666666666671	0.366166666666667\\
0	0.371166666666667\\
0	1\\
};
\addlegendentry{\SI{4}{\meter}}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0\\
0.981304347826087	0.00130434782608702\\
0.968405797101449	0.00181159420289867\\
0.962028985507246	0.00210144927536238\\
0.956159420289855	0.00297101449275372\\
0.925072463768116	0.00528985507246382\\
0.912028985507246	0.00565217391304351\\
0.899927536231884	0.00688405797101455\\
0.887028985507246	0.0073913043478262\\
0.881956521739131	0.00898550724637692\\
0.875507246376812	0.00927536231884063\\
0.85731884057971	0.0111594202898551\\
0.850797101449275	0.011304347826087\\
0.844855072463768	0.0120289855072464\\
0.838260869565217	0.0121739130434784\\
0.832028985507246	0.012608695652174\\
0.826159420289855	0.0134057971014494\\
0.820869565217391	0.0147826086956522\\
0.808478260869565	0.0157971014492755\\
0.789565217391304	0.0169565217391305\\
0.783115942028985	0.0171739130434783\\
0.777101449275362	0.0178985507246376\\
0.770724637681159	0.0181884057971016\\
0.765	0.0191304347826087\\
0.758333333333333	0.0192028985507247\\
0.753333333333333	0.0208695652173914\\
0.722028985507246	0.0229710144927537\\
0.715289855072464	0.0229710144927537\\
0.71	0.0243478260869565\\
0.703840579710145	0.0248550724637682\\
0.692463768115942	0.0268840579710146\\
0.686594202898551	0.0276811594202899\\
0.631159420289855	0.0324637681159421\\
0.625507246376812	0.0334782608695652\\
0.588840579710145	0.0369565217391306\\
0.583333333333333	0.0381159420289856\\
0.571449275362319	0.0396376811594203\\
0.565072463768116	0.0399275362318841\\
0.546666666666667	0.0415942028985508\\
0.541086956521739	0.0427536231884058\\
0.534492753623188	0.0428260869565218\\
0.528333333333333	0.0433333333333334\\
0.518333333333333	0.0467391304347826\\
0.505797101449275	0.047536231884058\\
0.499927536231884	0.0484057971014493\\
0.493768115942029	0.048913043478261\\
0.488115942028986	0.0499275362318841\\
0.481811594202899	0.0503623188405797\\
0.466231884057971	0.0548550724637682\\
0.460217391304348	0.0555072463768116\\
0.453913043478261	0.0558695652173913\\
0.448333333333333	0.0570289855072463\\
0.442536231884058	0.0578985507246377\\
0.437898550724638	0.0599275362318841\\
0.425144927536232	0.0605797101449277\\
0.420434782608696	0.0625362318840581\\
0.40804347826087	0.0635507246376812\\
0.401594202898551	0.0637681159420291\\
0.395507246376812	0.0643478260869565\\
0.390144927536232	0.0657246376811595\\
0.378695652173913	0.067608695652174\\
0.373333333333333	0.068985507246377\\
0.367753623188406	0.070072463768116\\
0.361666666666667	0.0706521739130435\\
0.356014492753623	0.0716666666666668\\
0.337391304347826	0.0731159420289855\\
0.331666666666667	0.0741304347826088\\
0.32	0.0757971014492753\\
0.314275362318841	0.0768115942028986\\
0.309202898550725	0.0784057971014493\\
0.30268115942029	0.0785507246376813\\
0.296376811594203	0.0789855072463768\\
0.290434782608696	0.0797101449275364\\
0.285	0.0809420289855074\\
0.280072463768116	0.0826811594202899\\
0.273550724637681	0.0828985507246378\\
0.267753623188406	0.0837681159420289\\
0.261376811594203	0.0840579710144929\\
0.256666666666667	0.0860869565217393\\
0.251086956521739	0.0871739130434783\\
0.232536231884058	0.0886956521739131\\
0.226666666666667	0.0894927536231884\\
0.220144927536232	0.0897101449275364\\
0.209057971014493	0.0919565217391305\\
0.202898550724638	0.0924637681159421\\
0.197898550724638	0.0942028985507246\\
0.193333333333333	0.096304347826087\\
0.17463768115942	0.09768115942029\\
0.169420289855073	0.0991304347826087\\
0.163260869565217	0.0997101449275364\\
0.158260869565217	0.101376811594203\\
0.146666666666667	0.103188405797102\\
0.143333333333333	0.106521739130435\\
0.138333333333333	0.108188405797101\\
0.132101449275362	0.108623188405797\\
0.126449275362319	0.109710144927536\\
0.120144927536232	0.110072463768116\\
0.114130434782609	0.110724637681159\\
0.107608695652174	0.110942028985507\\
0.104130434782609	0.114130434782609\\
0.0978260869565217	0.114492753623189\\
0.0928985507246378	0.116304347826087\\
0.0870289855072464	0.117101449275362\\
0.0817391304347828	0.118478260869565\\
0.0753623188405799	0.118840579710145\\
0.0700000000000001	0.120144927536232\\
0.0664492753623189	0.123260869565218\\
0.0603623188405797	0.123840579710145\\
0.0550000000000002	0.125217391304348\\
0.0516666666666667	0.128550724637681\\
0.0318115942028987	0.135434782608696\\
0.0254347826086958	0.135797101449275\\
0.02	0.137028985507246\\
0.0116666666666667	0.142101449275362\\
0.00666666666666682	0.157101449275362\\
0.00413043478260877	0.161304347826087\\
0.00289855072463774	0.166739130434783\\
0.00036231884057969	0.170869565217391\\
0	0.177246376811594\\
0	1\\
};
\addlegendentry{\SI{9}{\meter}}

\end{axis}
\end{tikzpicture}%

==> graphs/noise_scheme.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,127); %set diagram left start at 0, and has height of 127

%Shape: Chord [id:dp5637167217972117] 
\draw   (62.33,81.66) .. controls (62.33,81.66) and (62.33,81.66) .. (62.33,81.66) .. controls (62.33,81.66) and (62.33,81.66) .. (62.33,81.66) .. controls (55.55,90.99) and (40.89,92.38) .. (29.59,84.75) .. controls (18.28,77.12) and (14.62,63.37) .. (21.4,54.04) -- cycle ;
%Straight Lines [id:da021019122420861125] 
\draw [line width=2.25]    (34.91,87.66) -- (34.91,115.4) ;
%Straight Lines [id:da5774524244436203] 
\draw    (6,115.31) -- (63.1,115.45) ;

%Curve Lines [id:da4690882859567962] 
\draw    (78.09,7) .. controls (31.13,59.04) and (77.52,33.92) .. (49.99,60.24) ;
\draw [shift={(48.69,61.48)}, rotate = 316.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Chord [id:dp7464196725057868] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (206.16,81.66) .. controls (206.16,81.66) and (206.16,81.66) .. (206.16,81.66) .. controls (206.16,81.66) and (206.16,81.66) .. (206.16,81.66) .. controls (212.81,90.99) and (227.18,92.38) .. (238.27,84.75) .. controls (249.35,77.12) and (252.94,63.37) .. (246.29,54.03) -- cycle ;
%Straight Lines [id:da6140669647559158] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (233.05,87.66) -- (233.05,115.4) ;
%Straight Lines [id:da24436391734446516] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (261.4,115.31) -- (205.4,115.45) ;

%Curve Lines [id:da008463160896053479] 
\draw    (180.31,8.24) .. controls (229.53,51.88) and (185.94,35.44) .. (218.46,60.71) ;
\draw [shift={(220,61.9)}, rotate = 217.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da8763585420306395] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (198.87,72.49) .. controls (160.43,94.28) and (129.54,75.08) .. (72.69,77.9) ;
\draw [shift={(70.96,77.99)}, rotate = 356.74] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da26920866096522955] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (198.87,78.82) .. controls (160.43,100.61) and (129.54,81.41) .. (72.69,84.23) ;
\draw [shift={(70.96,84.32)}, rotate = 356.74] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

\draw (71.37,26.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\sigma^2_\mathrm{L}$};
% Text Node
\draw (130,61.31) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\sigma^2_\mathrm{A}$};
% Text Node
\draw (201,14.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\sigma^2_\mathrm{L}$};
% Text Node
%\draw (14.17,21.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {Legit};
% Text Node
\draw (125,92.11) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\small Fake};

\draw (35,125) node [anchor=center][inner sep=0.75pt]   [align=center] {\small Victim Receiver};
\draw (235,125) node [anchor=center][inner sep=0.75pt] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  [align=center] {\small Attacker};

\end{tikzpicture}

==> graphs/time_push_ide.tex <==
\definecolor{mycolor1}{RGB}{228,26,28}%
\definecolor{mycolor2}{RGB}{55,126,184}%
\definecolor{mycolor3}{RGB}{77,175,74}%
\definecolor{mycolor4}{RGB}{152,78,163
}%



\begin{tikzpicture}[every plot/.style={thick}]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch [s]},
ymin=-88,
ymax=-55,
ytick distance = 5,
ylabel style={font=\color{white!15!black}},
ylabel={t [$\mu$s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-87.5739832802125\\
5	-87.5747345898327\\
7	-87.5780190615529\\
11	-87.5638273977804\\
19	-87.5753221783334\\
104	-87.5732704605904\\
107	-87.5690528008622\\
114	-87.5901545368663\\
121	-87.5875117340162\\
126	-87.5815352555452\\
129	-87.5847683707633\\
136	-87.5950436472762\\
229	-87.5889237002749\\
233	-87.5980613276456\\
238	-87.5869191966424\\
241	-87.5896303614703\\
245	-87.5844838613302\\
251	-87.5793191158826\\
254	-87.5984466208179\\
257	-87.6065497366949\\
301	-87.5882010205412\\
302	-87.5429409547389\\
303	-87.5841558092775\\
304	-87.5850850418839\\
305	-87.5401501698876\\
306	-87.5787688075284\\
310	-87.5819756367382\\
329	-87.5779543182675\\
331	-87.5792359566123\\
338	-87.5716333982353\\
347	-87.5808552981415\\
351	-87.5759806636332\\
356	-87.5818774196641\\
365	-87.5756032595265\\
380	-87.5751999226873\\
383	-87.5789154210112\\
392	-87.5755594193296\\
393	-87.5443840121966\\
394	-87.5741516420539\\
396	-87.577850268748\\
397	-87.5490641148311\\
398	-87.5845308101323\\
400	-87.5774433882641\\
415	-87.5722688513575\\
416	-87.5455747705387\\
417	-87.5834484438277\\
420	-87.5750544502013\\
425	-87.5761369077386\\
426	-87.5638097502476\\
427	-87.5655005433183\\
428	-87.5392070189654\\
429	-87.5711271606353\\
433	-87.565377563212\\
434	-87.5349364892312\\
435	-87.5720954232909\\
436	-87.5682047701649\\
437	-87.5402912167983\\
438	-87.5634608075766\\
463	-87.5701050807869\\
470	-87.5777832582216\\
473	-87.5633194073489\\
476	-87.5663885697144\\
480	-87.5760375848889\\
488	-87.5783661403765\\
490	-87.5816197626797\\
493	-87.5779961111207\\
497	-87.5867914677669\\
506	-87.5728016107216\\
508	-87.5741711844805\\
511	-87.5850684864101\\
518	-87.5856761962713\\
557	-87.5719946449216\\
567	-87.5667856711402\\
583	-87.5649328909454\\
589	-87.5650944052893\\
600	-87.5587130998262\\
};
\addlegendentry{Legit}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-87.5739832802125\\
5	-87.5747345898327\\
7	-87.5780190615529\\
11	-87.5638273977804\\
19	-87.5753221783334\\
60	-87.5813376182728\\
61	-57.5793004128393\\
63	-57.580504743028\\
87	-57.5803868065605\\
103	-57.574978742357\\
109	-57.5779995512906\\
121	-57.5875117340261\\
126	-57.581535255572\\
129	-57.5847683707808\\
136	-57.5950436472768\\
229	-57.5889237002892\\
233	-57.5980613276452\\
238	-57.5869191966221\\
241	-57.5896303614828\\
245	-57.5844838612858\\
251	-57.5793191159047\\
254	-57.5984466207912\\
257	-57.6065497367146\\
301	-57.5882010205327\\
302	-57.5429409546692\\
303	-57.5841558093066\\
304	-57.5850850418865\\
305	-57.5401501698145\\
306	-57.5787688075619\\
310	-57.5819756367495\\
329	-57.5779543182414\\
331	-57.5792359566052\\
338	-57.5716333982788\\
347	-57.5808552981553\\
351	-57.5759806636488\\
356	-57.5818774196772\\
365	-57.575603259522\\
380	-57.5751999227188\\
383	-57.578915420993\\
392	-57.575559419318\\
393	-57.5443840121875\\
394	-57.5741516420377\\
396	-57.577850268761\\
397	-57.5490641148504\\
398	-57.5845308101132\\
400	-57.5774433882741\\
415	-57.5722688513697\\
416	-57.5455747705246\\
417	-57.5834484438154\\
420	-57.5750544502346\\
425	-57.5761369077391\\
426	-57.5638097502678\\
427	-57.5655005433023\\
428	-57.5392070189478\\
429	-57.5711271606722\\
433	-57.5653775631774\\
434	-57.5349364892226\\
435	-57.5720954232571\\
436	-57.5682047701616\\
437	-57.5402912168496\\
438	-57.5634608075633\\
463	-57.5701050807958\\
470	-57.5777832582163\\
473	-57.5633194073782\\
476	-57.5663885697212\\
480	-57.5760375849238\\
488	-57.57836614037\\
490	-57.5816197626619\\
493	-57.5779961111175\\
497	-57.5867914677693\\
506	-57.5728016107034\\
508	-57.5741711844997\\
511	-57.5850684863941\\
518	-57.5856761962521\\
557	-57.5719946449143\\
567	-57.5667856711401\\
583	-57.5649328909064\\
589	-57.565094405262\\
600	-57.5587130998073\\
};
\addlegendentry{Attack 1}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-87.5739832802125\\
5	-87.5747345898327\\
7	-87.5780190615529\\
11	-87.5638273977804\\
19	-87.5753221783334\\
100	-87.5792327894726\\
101	-77.5801027623899\\
105	-77.5696473896272\\
108	-77.5736996183857\\
114	-77.5901545368678\\
121	-77.5875117340282\\
126	-77.5815352555743\\
129	-77.5847683707831\\
136	-77.5950436472791\\
229	-77.5889237002914\\
233	-77.5980613276473\\
238	-77.5869191966244\\
241	-77.589630361485\\
245	-77.584483861288\\
251	-77.5793191159069\\
254	-77.5984466207934\\
257	-77.6065497367169\\
301	-77.5882010205351\\
302	-77.5429409546716\\
303	-77.584155809309\\
304	-77.5850850418889\\
305	-77.5401501698168\\
306	-77.5787688075643\\
310	-77.5819756367517\\
329	-77.5779543182437\\
331	-77.5792359566075\\
338	-77.5716333982811\\
347	-77.5808552981575\\
351	-77.5759806636511\\
356	-77.5818774196795\\
365	-77.5756032595243\\
380	-77.5751999227209\\
383	-77.5789154209953\\
392	-77.5755594193203\\
393	-77.5443840121898\\
394	-77.57415164204\\
396	-77.5778502687632\\
397	-77.5490641148526\\
398	-77.5845308101154\\
400	-77.5774433882764\\
415	-77.572268851372\\
416	-77.5455747705269\\
417	-77.5834484438178\\
420	-77.5750544502367\\
425	-77.5761369077413\\
426	-77.5638097502699\\
427	-77.5655005433046\\
428	-77.5392070189502\\
429	-77.5711271606745\\
433	-77.5653775631796\\
434	-77.5349364892248\\
435	-77.5720954232594\\
436	-77.5682047701638\\
437	-77.5402912168519\\
438	-77.5634608075654\\
463	-77.570105080798\\
470	-77.5777832582186\\
473	-77.5633194073805\\
476	-77.5663885697235\\
480	-77.5760375849261\\
488	-77.5783661403722\\
490	-77.5816197626642\\
493	-77.5779961111198\\
497	-77.5867914677716\\
506	-77.5728016107057\\
508	-77.574171184502\\
511	-77.5850684863964\\
518	-77.5856761962543\\
557	-77.5719946449166\\
567	-77.5667856711424\\
583	-77.5649328909087\\
589	-77.5650944052643\\
600	-77.5587130998094\\
};
\addlegendentry{Attack 2}



\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	-87.5739832802125\\
5	-87.5747345898327\\
7	-87.5780190615529\\
11	-87.5638273977804\\
19	-87.5753221783334\\
104	-87.5732704605904\\
107	-87.5690528008622\\
114	-87.5901545368663\\
121	-87.5875117340162\\
126	-87.5815352555452\\
129	-87.5847683707633\\
136	-87.5950436472762\\
150	-87.5936000155218\\
151	-82.5928019336955\\
163	-82.5909900757788\\
192	-82.5819202002448\\
195	-82.5870662628148\\
196	-82.5716382580719\\
198	-82.5726764484079\\
204	-82.5897637154159\\
207	-82.5871074989516\\
211	-82.5871162943591\\
215	-82.5851808279994\\
219	-82.5851343363593\\
229	-82.5889237002921\\
233	-82.598061327648\\
238	-82.5869191966251\\
241	-82.5896303614857\\
245	-82.5844838612887\\
251	-82.5793191159075\\
254	-82.598446620794\\
257	-82.6065497367175\\
301	-82.5882010205355\\
302	-82.5429409546721\\
303	-82.5841558093096\\
304	-82.5850850418894\\
305	-82.5401501698175\\
306	-82.5787688075649\\
310	-82.5819756367523\\
329	-82.5779543182442\\
331	-82.579235956608\\
338	-82.5716333982815\\
347	-82.5808552981581\\
351	-82.5759806636516\\
356	-82.58187741968\\
365	-82.5756032595249\\
380	-82.5751999227215\\
383	-82.5789154209958\\
392	-82.5755594193209\\
393	-82.5443840121903\\
394	-82.5741516420406\\
396	-82.5778502687638\\
397	-82.5490641148533\\
398	-82.584530810116\\
400	-82.5774433882771\\
415	-82.5722688513725\\
416	-82.5455747705274\\
417	-82.5834484438184\\
420	-82.5750544502373\\
425	-82.5761369077419\\
426	-82.5638097502706\\
427	-82.565500543305\\
428	-82.5392070189507\\
429	-82.571127160675\\
433	-82.5653775631802\\
434	-82.5349364892254\\
435	-82.57209542326\\
436	-82.5682047701644\\
437	-82.5402912168524\\
438	-82.563460807566\\
463	-82.5701050807987\\
470	-82.5777832582191\\
473	-82.5633194073811\\
476	-82.5663885697242\\
480	-82.5760375849266\\
488	-82.5783661403729\\
490	-82.5816197626648\\
493	-82.5779961111202\\
497	-82.5867914677723\\
506	-82.5728016107064\\
508	-82.5741711845026\\
511	-82.5850684863971\\
518	-82.5856761962548\\
557	-82.5719946449171\\
567	-82.566785671143\\
583	-82.5649328909093\\
589	-82.5650944052649\\
600	-82.5587130998101\\
};
\addlegendentry{Attack 3}

\end{axis}
\end{tikzpicture}%

==> graphs/time_push_noise.tex <==
%\definecolor{mycolor1}{RGB}{179,88,6}%
%\definecolor{mycolor2}{RGB}{241,163,64}%
%\definecolor{mycolor3}{RGB}{254,224,182}%
%\definecolor{mycolor4}{RGB}{216,218,235}%
%\definecolor{mycolor5}{RGB}{153,142,195}%
%\definecolor{mycolor6}{RGB}{84,39,136}%

\definecolor{mycolor1}{RGB}{215,48,39}%
\definecolor{mycolor2}{RGB}{239,138,98}%
\definecolor{mycolor3}{RGB}{253,219,199}%
\definecolor{mycolor4}{RGB}{209,229,240}%
\definecolor{mycolor5}{RGB}{103,169,207}%
\definecolor{mycolor6}{RGB}{33,102,172}%


\begin{tikzpicture}[every plot/.style={very thick}]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$p_\mathrm{FA}$},
xtick distance =.1,
ytick distance =.1,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$p_\mathrm{MD}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addlegendimage{empty legend}
\addlegendentry{$\sigma_\mathrm{A}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
0.753333333333333	0.246666666666667\\
0.748333333333333	0.25\\
0.746666666666667	0.255\\
0.741666666666667	0.256666666666667\\
0.74	0.261666666666667\\
0.736666666666667	0.265\\
0.731666666666667	0.266666666666667\\
0.728333333333333	0.27\\
0.726666666666667	0.275\\
0.721666666666667	0.276666666666667\\
0.718333333333333	0.28\\
0.716666666666667	0.285\\
0.713333333333333	0.288333333333333\\
0.708333333333333	0.29\\
0.701666666666667	0.296666666666667\\
0.7	0.301666666666667\\
0.695	0.303333333333333\\
0.678333333333333	0.32\\
0.676666666666667	0.325\\
0.671666666666667	0.326666666666667\\
0.668333333333333	0.33\\
0.666666666666667	0.335\\
0.661666666666667	0.336666666666667\\
0.655	0.343333333333333\\
0.653333333333333	0.348333333333333\\
0.648333333333333	0.35\\
0.645	0.353333333333333\\
0.643333333333333	0.358333333333333\\
0.633333333333333	0.368333333333333\\
0.628333333333333	0.37\\
0.626666666666667	0.375\\
0.621666666666667	0.376666666666667\\
0.615	0.383333333333333\\
0.613333333333333	0.388333333333333\\
0.608333333333333	0.39\\
0.605	0.393333333333333\\
0.603333333333333	0.398333333333333\\
0.598333333333333	0.4\\
0.595	0.403333333333333\\
0.593333333333333	0.408333333333333\\
0.588333333333333	0.41\\
0.585	0.413333333333333\\
0.583333333333333	0.418333333333333\\
0.578333333333333	0.42\\
0.575	0.423333333333333\\
0.573333333333333	0.428333333333333\\
0.568333333333333	0.43\\
0.566666666666667	0.435\\
0.561666666666667	0.436666666666667\\
0.555	0.443333333333333\\
0.553333333333333	0.448333333333333\\
0.548333333333333	0.45\\
0.546666666666667	0.455\\
0.543333333333333	0.458333333333333\\
0.538333333333333	0.46\\
0.521666666666667	0.476666666666667\\
0.52	0.481666666666667\\
0.515	0.483333333333333\\
0.513333333333333	0.488333333333333\\
0.508333333333333	0.49\\
0.506666666666667	0.495\\
0.503333333333333	0.498333333333333\\
0.498333333333333	0.501666666666667\\
0.251666666666667	0.748333333333333\\
0.248333333333333	0.753333333333333\\
0.243333333333333	0.755\\
0.241666666666667	0.76\\
0.235	0.766666666666667\\
0.23	0.768333333333333\\
0.228333333333333	0.773333333333333\\
0.225	0.776666666666667\\
0.22	0.778333333333333\\
0.213333333333333	0.785\\
0.211666666666667	0.79\\
0.206666666666667	0.791666666666667\\
0.203333333333333	0.795\\
0.201666666666667	0.8\\
0.196666666666667	0.801666666666667\\
0.195	0.806666666666667\\
0.191666666666667	0.81\\
0.186666666666667	0.811666666666667\\
0.18	0.818333333333333\\
0.178333333333333	0.823333333333333\\
0.171666666666667	0.83\\
0.166666666666667	0.831666666666667\\
0.165	0.836666666666667\\
0.161666666666667	0.84\\
0.156666666666667	0.841666666666667\\
0.146666666666667	0.851666666666667\\
0.145	0.856666666666667\\
0.141666666666667	0.86\\
0.136666666666667	0.861666666666667\\
0.133333333333333	0.865\\
0.131666666666667	0.87\\
0.128333333333333	0.873333333333333\\
0.123333333333333	0.875\\
0.12	0.878333333333333\\
0.118333333333333	0.883333333333333\\
0.113333333333333	0.885\\
0.1	0.898333333333333\\
0.0983333333333334	0.903333333333333\\
0.0933333333333335	0.905\\
0.0916666666666668	0.91\\
0.0883333333333334	0.913333333333333\\
0.0833333333333335	0.915\\
0.0816666666666668	0.92\\
0.0550000000000002	0.946666666666667\\
0.05	0.948333333333333\\
0.0483333333333333	0.953333333333333\\
0.0433333333333334	0.955\\
0.0416666666666667	0.96\\
0.0350000000000001	0.966666666666667\\
0.03	0.968333333333333\\
0.0166666666666668	0.981666666666667\\
0.0150000000000001	0.986666666666667\\
0.0083333333333333	0.993333333333333\\
0.00333333333333341	0.995\\
0	1\\
};
\addlegendentry{0}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
0.995	0.00166666666666671\\
0.989139784946237	0.00247311827956986\\
0.98489247311828	0.00494623655913995\\
0.978494623655914	0.005215053763441\\
0.974354838709677	0.0077956989247312\\
0.968548387096774	0.00865591397849474\\
0.964301075268817	0.0110752688172044\\
0.958655913978495	0.0121505376344087\\
0.948010752688172	0.0148924731182796\\
0.937043010752688	0.0172580645161291\\
0.931881720430108	0.0188172043010753\\
0.927204301075269	0.0208064516129032\\
0.921666666666667	0.0219892473118279\\
0.912150537634409	0.0258602150537635\\
0.906666666666667	0.0270430107526882\\
0.901505376344086	0.0285483870967742\\
0.891827956989247	0.032258064516129\\
0.886774193548387	0.0339247311827957\\
0.883333333333333	0.0371505376344086\\
0.878387096774194	0.0388709677419354\\
0.873118279569892	0.0403225806451613\\
0.862311827956989	0.0429032258064517\\
0.858118279569893	0.0453763440860215\\
0.852688172043011	0.0466666666666666\\
0.848333333333333	0.048978494623656\\
0.838333333333333	0.0523655913978496\\
0.83489247311828	0.0555913978494624\\
0.825	0.0590860215053763\\
0.823333333333333	0.0640860215053765\\
0.818387096774194	0.0658602150537635\\
0.814569892473118	0.068709677419355\\
0.809247311827957	0.0701075268817204\\
0.805698924731183	0.0732258064516129\\
0.801236559139785	0.0754838709677419\\
0.796451612903226	0.0773655913978495\\
0.79241935483871	0.0800000000000001\\
0.786666666666667	0.080967741935484\\
0.781666666666667	0.0826344086021507\\
0.775698924731183	0.0833870967741936\\
0.771451612903226	0.0858064516129033\\
0.765752688172043	0.0867741935483872\\
0.760752688172043	0.0884946236559141\\
0.755215053763441	0.0896236559139785\\
0.750268817204301	0.0913978494623657\\
0.748333333333333	0.0961290322580646\\
0.745	0.099462365591398\\
0.74	0.101182795698925\\
0.735806451612903	0.103655913978495\\
0.730967741935484	0.105537634408602\\
0.727043010752688	0.108279569892473\\
0.721666666666667	0.109623655913978\\
0.712043010752688	0.113333333333333\\
0.706397849462366	0.114408602150538\\
0.703333333333333	0.118010752688172\\
0.698333333333333	0.119731182795699\\
0.693655913978495	0.121720430107527\\
0.689408602150538	0.124139784946237\\
0.683655913978495	0.125107526881721\\
0.67994623655914	0.128064516129032\\
0.674516129032258	0.129354838709677\\
0.668548387096774	0.13005376344086\\
0.664032258064516	0.132258064516129\\
0.661397849462366	0.136290322580645\\
0.653333333333333	0.141612903225806\\
0.65	0.14494623655914\\
0.645	0.146666666666667\\
0.641559139784946	0.14989247311828\\
0.636021505376344	0.151021505376344\\
0.631666666666667	0.153387096774194\\
0.621666666666667	0.156774193548387\\
0.617903225806452	0.159677419354839\\
0.614731182795699	0.163225806451613\\
0.610268817204301	0.165430107526882\\
0.605483870967742	0.167311827956989\\
0.601666666666667	0.170215053763441\\
0.597258064516129	0.17247311827957\\
0.593333333333333	0.175268817204301\\
0.59	0.178602150537635\\
0.586344086021505	0.181612903225806\\
0.581774193548387	0.183763440860215\\
0.578333333333333	0.186989247311828\\
0.574516129032258	0.18989247311828\\
0.57	0.192043010752688\\
0.565	0.193709677419355\\
0.560430107526882	0.195860215053763\\
0.558333333333333	0.200430107526882\\
0.55	0.205483870967742\\
0.546505376344086	0.208709677419355\\
0.542204301075269	0.211075268817204\\
0.53752688172043	0.213064516129032\\
0.533225806451613	0.215483870967742\\
0.529247311827957	0.218172043010753\\
0.524139784946237	0.219784946236559\\
0.521021505376344	0.223333333333333\\
0.516021505376344	0.225\\
0.511397849462366	0.227096774193548\\
0.505430107526882	0.227795698924731\\
0.501666666666667	0.230752688172043\\
0.498440860215054	0.234193548387097\\
0.496666666666667	0.239139784946237\\
0.488333333333333	0.244139784946237\\
0.48258064516129	0.24510752688172\\
0.478279569892473	0.24747311827957\\
0.475	0.250913978494624\\
0.470913978494624	0.253494623655914\\
0.467096774193548	0.256344086021505\\
0.458870967741936	0.261505376344086\\
0.454139784946237	0.263494623655914\\
0.45	0.266021505376344\\
0.445537634408602	0.268279569892473\\
0.444623655913978	0.274032258064516\\
0.435322580645161	0.278118279569892\\
0.431666666666667	0.281129032258065\\
0.426935483870968	0.283118279569893\\
0.422741935483871	0.285591397849462\\
0.418924731182796	0.288440860215054\\
0.415645161290323	0.291881720430108\\
0.410806451612903	0.293709677419355\\
0.406344086021506	0.295967741935484\\
0.403333333333333	0.299623655913979\\
0.393064516129032	0.302741935483871\\
0.389569892473118	0.305913978494624\\
0.385215053763441	0.308279569892473\\
0.381774193548387	0.311505376344086\\
0.376989247311828	0.313440860215054\\
0.373440860215054	0.316559139784946\\
0.37010752688172	0.31989247311828\\
0.367688172043011	0.324193548387097\\
0.366666666666667	0.329838709677419\\
0.364623655913979	0.334516129032258\\
0.361666666666667	0.338225806451613\\
0.358172043010753	0.341397849462366\\
0.355376344086022	0.345322580645161\\
0.350698924731183	0.347311827956989\\
0.348333333333333	0.351666666666667\\
0.343333333333333	0.353333333333333\\
0.338978494623656	0.355698924731183\\
0.336666666666667	0.36005376344086\\
0.332258064516129	0.362311827956989\\
0.328494623655914	0.365268817204301\\
0.321290322580645	0.371451612903226\\
0.315591397849462	0.37241935483871\\
0.313333333333333	0.376827956989247\\
0.31	0.380215053763441\\
0.30741935483871	0.384301075268817\\
0.303333333333333	0.386935483870968\\
0.293333333333333	0.396989247311828\\
0.286666666666667	0.417096774193549\\
0.286344086021505	0.423440860215054\\
0.283172043010753	0.426935483870968\\
0.280430107526882	0.430913978494624\\
0.278010752688172	0.435161290322581\\
0.273333333333333	0.437204301075269\\
0.263333333333333	0.440537634408602\\
0.261290322580645	0.445215053763441\\
0.257795698924731	0.448387096774194\\
0.256182795698925	0.453494623655914\\
0.253333333333333	0.457311827956989\\
0.250107526881721	0.460806451612903\\
0.247956989247312	0.465322580645161\\
0.243333333333333	0.46736559139785\\
0.240215053763441	0.470967741935484\\
0.236666666666667	0.474086021505376\\
0.232849462365591	0.476989247311828\\
0.231666666666667	0.48247311827957\\
0.228333333333333	0.485806451612903\\
0.228225806451613	0.49241935483871\\
0.223333333333333	0.494193548387097\\
0.221612903225807	0.499193548387097\\
0.217903225806452	0.502150537634409\\
0.215	0.505967741935484\\
0.213333333333333	0.510967741935484\\
0.210591397849462	0.51489247311828\\
0.206666666666667	0.517688172043011\\
0.201827956989247	0.519516129032258\\
0.198655913978495	0.523064516129032\\
0.194516129032258	0.525591397849462\\
0.191666666666667	0.529408602150538\\
0.19	0.534462365591398\\
0.18736559139785	0.538494623655914\\
0.183010752688172	0.540860215053763\\
0.18	0.544516129032258\\
0.176129032258065	0.547365591397849\\
0.171827956989247	0.549731182795699\\
0.168118279569893	0.552688172043011\\
0.165	0.556290322580645\\
0.163333333333333	0.561290322580645\\
0.16	0.564677419354839\\
0.16	0.571344086021505\\
0.156666666666667	0.574677419354839\\
0.153763440860215	0.578494623655914\\
0.15	0.581397849462366\\
0.145645161290323	0.583763440860215\\
0.142258064516129	0.587043010752688\\
0.13752688172043	0.588978494623656\\
0.135	0.593172043010753\\
0.128333333333333	0.59989247311828\\
0.126666666666667	0.60489247311828\\
0.123333333333333	0.608279569892473\\
0.123333333333333	0.61494623655914\\
0.11989247311828	0.618172043010753\\
0.115	0.62\\
0.111666666666667	0.623333333333333\\
0.108333333333333	0.633387096774193\\
0.108333333333333	0.64005376344086\\
0.106881720430108	0.645322580645161\\
0.101666666666667	0.646774193548387\\
0.101666666666667	0.653494623655914\\
0.1	0.658494623655914\\
0.0980645161290323	0.663279569892473\\
0.095	0.666881720430108\\
0.0916666666666668	0.676935483870968\\
0.0883333333333334	0.680268817204301\\
0.0802688172043011	0.685591397849462\\
0.0800000000000001	0.691989247311828\\
0.0766666666666667	0.695376344086021\\
0.0700000000000001	0.715483870967742\\
0.0666666666666667	0.718817204301075\\
0.0663978494623656	0.725215053763441\\
0.0633333333333335	0.728870967741936\\
0.058225806451613	0.743817204301075\\
0.0550000000000002	0.747258064516129\\
0.0516666666666667	0.757311827956989\\
0.0516666666666667	0.770698924731183\\
0.05	0.775698924731183\\
0.0466666666666666	0.779086021505376\\
0.0466666666666666	0.785752688172043\\
0.0450000000000002	0.790806451612903\\
0.0444086021505377	0.796881720430108\\
0.0425806451612905	0.801774193548387\\
0.0383333333333333	0.804193548387097\\
0.0383333333333333	0.810860215053763\\
0.0366666666666666	0.815913978494624\\
0.0336559139784947	0.819569892473118\\
0.0316666666666667	0.824301075268817\\
0.0311827956989248	0.830483870967742\\
0.0283333333333333	0.834301075268817\\
0.0283333333333333	0.847688172043011\\
0.0266666666666666	0.852741935483871\\
0.0233333333333334	0.856075268817204\\
0.0216666666666667	0.861129032258064\\
0.0183333333333333	0.864462365591398\\
0.0181182795698924	0.897688172043011\\
0.0166666666666668	0.902903225806452\\
0.0166666666666668	0.923010752688172\\
0.0150000000000001	0.928010752688172\\
0.0150000000000001	0.934731182795699\\
0.0133333333333334	0.939731182795699\\
0.0130645161290324	0.952849462365591\\
0.0116666666666667	0.958118279569893\\
0.0116666666666667	0.964838709677419\\
0.01	0.969838709677419\\
0.01	0.976505376344086\\
0.0083333333333333	0.981559139784946\\
0.0083333333333333	0.988225806451613\\
0.0053763440860215	0.991989247311828\\
0.00215053763440864	0.995430107526882\\
0	1\\
};
\addlegendentry{\SI{1}{\meter}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
0.968277777777778	0.00172222222222218\\
0.923444444444445	0.00366666666666671\\
0.917444444444445	0.004388888888889\\
0.898111111111111	0.00511111111111107\\
0.885888888888889	0.00627777777777783\\
0.879944444444444	0.00700000000000012\\
0.860722222222222	0.00783333333333336\\
0.854611111111111	0.00844444444444448\\
0.841888888888889	0.00911111111111107\\
0.835888888888889	0.00977777777777789\\
0.8245	0.0117777777777779\\
0.819444444444444	0.0133888888888889\\
0.789888888888889	0.0172777777777777\\
0.783333333333333	0.0174444444444446\\
0.771277777777778	0.0187222222222223\\
0.764666666666667	0.0188333333333335\\
0.758777777777778	0.0196111111111112\\
0.752277777777778	0.0198333333333334\\
0.747388888888889	0.0216111111111112\\
0.741555555555556	0.0224444444444445\\
0.736	0.0236111111111112\\
0.729666666666667	0.0239444444444445\\
0.706	0.0270555555555556\\
0.701	0.0287222222222223\\
0.694555555555556	0.0290000000000001\\
0.676555555555556	0.0310555555555556\\
0.670166666666667	0.0313333333333334\\
0.664333333333333	0.0322222222222224\\
0.659055555555556	0.0336111111111113\\
0.653333333333333	0.0345555555555557\\
0.648277777777778	0.0362222222222224\\
0.63	0.038\\
0.618277777777778	0.0396666666666667\\
0.613333333333333	0.0413888888888889\\
0.595388888888889	0.0435000000000001\\
0.573833333333333	0.0487222222222223\\
0.567722222222222	0.0492777777777778\\
0.562222222222222	0.0505\\
0.557944444444445	0.052888888888889\\
0.552444444444445	0.0541111111111112\\
0.534833333333333	0.0565555555555557\\
0.529722222222222	0.0581111111111112\\
0.523388888888889	0.0585\\
0.518777777777778	0.0605555555555557\\
0.512888888888889	0.0613333333333335\\
0.506555555555556	0.0617222222222222\\
0.496666666666667	0.0652222222222223\\
0.491555555555556	0.0667777777777778\\
0.479888888888889	0.0685\\
0.47	0.0720000000000001\\
0.459555555555556	0.074888888888889\\
0.453333333333333	0.0753888888888889\\
0.448333333333333	0.0770555555555557\\
0.444277777777778	0.0797222222222222\\
0.438333333333333	0.0804444444444445\\
0.433333333333333	0.0821111111111112\\
0.428722222222222	0.0842222222222222\\
0.423333333333333	0.0855000000000001\\
0.418333333333333	0.0872222222222223\\
0.412722222222222	0.0882777777777779\\
0.406666666666667	0.088888888888889\\
0.401888888888889	0.0908333333333333\\
0.395666666666667	0.0912777777777778\\
0.391055555555556	0.093388888888889\\
0.385388888888889	0.0943888888888889\\
0.380055555555556	0.0957222222222223\\
0.3755	0.0978888888888889\\
0.370222222222222	0.0992777777777778\\
0.363333333333333	0.105777777777778\\
0.358388888888889	0.1075\\
0.3545	0.110333333333333\\
0.349888888888889	0.112388888888889\\
0.343944444444445	0.113166666666667\\
0.338555555555556	0.114444444444445\\
0.334333333333333	0.116888888888889\\
0.329222222222222	0.1185\\
0.324833333333333	0.120777777777778\\
0.319111111111111	0.121777777777778\\
0.314888888888889	0.124222222222222\\
0.31	0.126\\
0.305388888888889	0.128111111111111\\
0.300055555555556	0.129444444444444\\
0.296111111111111	0.132222222222222\\
0.293	0.135777777777778\\
0.289277777777778	0.138722222222222\\
0.286666666666667	0.142833333333333\\
0.284777777777778	0.147611111111111\\
0.280722222222222	0.150277777777778\\
0.275777777777778	0.152\\
0.264666666666667	0.154277777777778\\
0.261333333333333	0.157611111111111\\
0.256833333333333	0.159833333333333\\
0.253333333333333	0.163\\
0.250388888888889	0.166722222222222\\
0.245888888888889	0.168944444444445\\
0.241666666666667	0.171388888888889\\
0.237888888888889	0.174333333333333\\
0.233388888888889	0.1765\\
0.228333333333333	0.184833333333333\\
0.223777777777778	0.186944444444445\\
0.220777777777778	0.190666666666667\\
0.216666666666667	0.193222222222222\\
0.210444444444444	0.200388888888889\\
0.205777777777778	0.202388888888889\\
0.201666666666667	0.205\\
0.198333333333333	0.208333333333333\\
0.193333333333333	0.210055555555556\\
0.190055555555556	0.213444444444445\\
0.186333333333333	0.216388888888889\\
0.181666666666667	0.218444444444444\\
0.177833333333333	0.221277777777778\\
0.174222222222222	0.224388888888889\\
0.169166666666667	0.226\\
0.165388888888889	0.228888888888889\\
0.163333333333333	0.233555555555556\\
0.16	0.236888888888889\\
0.157611111111111	0.241222222222222\\
0.155	0.245277777777778\\
0.151277777777778	0.248222222222222\\
0.146611111111111	0.250277777777778\\
0.136722222222222	0.253777777777778\\
0.133666666666667	0.257388888888889\\
0.131666666666667	0.262055555555556\\
0.127055555555556	0.264166666666667\\
0.125	0.268777777777778\\
0.123333333333333	0.273833333333333\\
0.122222222222222	0.279388888888889\\
0.116666666666667	0.2805\\
0.112777777777778	0.283333333333333\\
0.11	0.287222222222222\\
0.108722222222222	0.292666666666667\\
0.108333333333333	0.298944444444444\\
0.106722222222222	0.304\\
0.101666666666667	0.305666666666667\\
0.101666666666667	0.312333333333333\\
0.1	0.317388888888889\\
0.0966666666666667	0.320722222222222\\
0.095	0.325722222222222\\
0.0925555555555555	0.33\\
0.0916666666666668	0.335777777777778\\
0.0878333333333334	0.338666666666667\\
0.0845	0.342\\
0.0805	0.344666666666667\\
0.0796111111111111	0.3505\\
0.0766666666666667	0.354222222222222\\
0.075	0.359277777777778\\
0.0745555555555557	0.3655\\
0.0717222222222222	0.369333333333333\\
0.0700000000000001	0.374333333333333\\
0.0675555555555556	0.378555555555556\\
0.0666666666666667	0.384388888888889\\
0.0633333333333335	0.387722222222222\\
0.0616666666666668	0.392722222222222\\
0.0616666666666668	0.399444444444444\\
0.0600000000000001	0.404444444444445\\
0.0566666666666666	0.407833333333333\\
0.0533333333333335	0.417833333333333\\
0.0533333333333335	0.424555555555556\\
0.0516666666666667	0.429555555555556\\
0.0516666666666667	0.436277777777778\\
0.05	0.441277777777778\\
0.0490555555555556	0.447\\
0.0466666666666666	0.451333333333333\\
0.0466666666666666	0.458\\
0.0450000000000002	0.463055555555556\\
0.0450000000000002	0.469722222222222\\
0.0433333333333334	0.474722222222222\\
0.0402222222222224	0.478333333333333\\
0.0383333333333333	0.483111111111111\\
0.0383333333333333	0.489833333333333\\
0.0316666666666667	0.509888888888889\\
0.0305	0.515444444444444\\
0.0283333333333333	0.519944444444445\\
0.0283333333333333	0.54\\
0.0250000000000001	0.550055555555556\\
0.0222777777777778	0.554\\
0.0216666666666667	0.560111111111111\\
0.0195000000000001	0.564611111111111\\
0.0183333333333333	0.570166666666667\\
0.0183333333333333	0.610277777777778\\
0.0178888888888888	0.6165\\
0.0166666666666668	0.622\\
0.0166666666666668	0.682166666666667\\
0.0150000000000001	0.687222222222222\\
0.0150000000000001	0.700611111111111\\
0.0133333333333334	0.712277777777778\\
0.0133333333333334	0.745722222222222\\
0.0116666666666667	0.750777777777778\\
0.0116666666666667	0.790888888888889\\
0.0102222222222224	0.796166666666667\\
0.01	0.809277777777778\\
0.01	0.836055555555556\\
0.0083333333333333	0.841055555555556\\
0.0083333333333333	0.901277777777778\\
0.00666666666666682	0.906277777777778\\
0.00666666666666682	0.919666666666667\\
0.00500000000000012	0.924722222222222\\
0.00500000000000012	0.951444444444445\\
0.00333333333333341	0.9565\\
0.00255555555555564	0.962388888888889\\
0	0.9665\\
0	1\\
};
\addlegendentry{\SI{2}{\meter}}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0\\
0.940111111111111	0.000277777777777821\\
0.854166666666667	0.00127777777777793\\
0.748888888888889	0.00305555555555559\\
0.742666666666667	0.00350000000000006\\
0.729666666666667	0.00388888888888905\\
0.716444444444444	0.0040555555555557\\
0.670222222222222	0.00466666666666682\\
0.663722222222222	0.00483333333333347\\
0.651388888888889	0.00588888888888905\\
0.599944444444444	0.00794444444444453\\
0.561	0.00911111111111107\\
0.554888888888889	0.00972222222222219\\
0.541722222222222	0.00994444444444453\\
0.521944444444445	0.0102222222222224\\
0.502388888888889	0.0107222222222223\\
0.496555555555556	0.0115555555555555\\
0.470444444444444	0.0122222222222224\\
0.457722222222222	0.0128888888888889\\
0.451166666666667	0.0130000000000001\\
0.445	0.0135555555555555\\
0.393888888888889	0.0159444444444445\\
0.387888888888889	0.0166111111111111\\
0.381333333333333	0.0167777777777778\\
0.369055555555556	0.0178333333333334\\
0.363333333333333	0.0188333333333335\\
0.357333333333333	0.0195000000000001\\
0.351	0.0198888888888888\\
0.345	0.0205555555555557\\
0.332055555555556	0.0210000000000001\\
0.308055555555556	0.0237222222222222\\
0.3015	0.0238888888888888\\
0.295611111111111	0.0246666666666666\\
0.290277777777778	0.0260555555555557\\
0.286555555555556	0.0290000000000001\\
0.281333333333333	0.0304444444444445\\
0.262666666666667	0.0318888888888889\\
0.257	0.032888888888889\\
0.252166666666667	0.0347222222222223\\
0.240666666666667	0.0366111111111111\\
0.229277777777778	0.0386111111111112\\
0.223666666666667	0.0396666666666667\\
0.213055555555556	0.0424444444444445\\
0.195	0.0444444444444445\\
0.19	0.0461666666666667\\
0.184111111111111	0.0469444444444445\\
0.172944444444445	0.0491666666666668\\
0.167055555555556	0.0499444444444446\\
0.162222222222222	0.0518333333333334\\
0.157888888888889	0.0541666666666667\\
0.153277777777778	0.0562777777777779\\
0.141555555555556	0.0578888888888889\\
0.135333333333333	0.058388888888889\\
0.130777777777778	0.0605\\
0.126666666666667	0.0631111111111111\\
0.123333333333333	0.0664444444444445\\
0.117222222222222	0.0669999999999999\\
0.111666666666667	0.0681666666666667\\
0.108333333333333	0.0715000000000001\\
0.105333333333333	0.0752222222222223\\
0.101611111111111	0.0781666666666667\\
0.0981666666666667	0.081388888888889\\
0.0933333333333335	0.0832777777777778\\
0.0900000000000001	0.0866111111111112\\
0.0800000000000001	0.0900000000000001\\
0.0766666666666667	0.093388888888889\\
0.0745	0.0978888888888889\\
0.0700000000000001	0.100055555555556\\
0.0633333333333335	0.106777777777778\\
0.0613888888888889	0.111555555555556\\
0.0576666666666668	0.1145\\
0.0546111111111112	0.118111111111111\\
0.0519444444444446	0.122166666666667\\
0.0516666666666667	0.128555555555556\\
0.05	0.133611111111111\\
0.0466666666666666	0.136944444444445\\
0.0450000000000002	0.141944444444444\\
0.0436666666666667	0.147333333333333\\
0.0401111111111112	0.150444444444445\\
0.0383333333333333	0.155388888888889\\
0.0350000000000001	0.158722222222222\\
0.0321666666666667	0.162555555555556\\
0.0313333333333334	0.168444444444444\\
0.0283333333333333	0.172111111111111\\
0.0283333333333333	0.178833333333333\\
0.0250000000000001	0.188833333333333\\
0.0216666666666667	0.192222222222222\\
0.0194444444444446	0.196666666666667\\
0.0183333333333333	0.202277777777778\\
0.0183333333333333	0.229\\
0.0166666666666668	0.234055555555556\\
0.0166666666666668	0.280833333333333\\
0.0150000000000001	0.285888888888889\\
0.0150000000000001	0.305944444444445\\
0.0133333333333334	0.310944444444444\\
0.0133333333333334	0.344388888888889\\
0.0116666666666667	0.349444444444444\\
0.0116666666666667	0.402944444444445\\
0.01	0.407944444444444\\
0.01	0.4615\\
0.0083333333333333	0.4665\\
0.0083333333333333	0.553444444444444\\
0.00666666666666682	0.5585\\
0.00666666666666682	0.598611111111111\\
0.00500000000000012	0.603611111111111\\
0.00500000000000012	0.677222222222222\\
0.00333333333333341	0.682222222222222\\
0.00333333333333341	0.695611111111111\\
0.00222222222222235	0.701166666666667\\
0.00166666666666671	0.707333333333333\\
0	0.712333333333333\\
0	1\\
};
\addlegendentry{\SI{4}{\meter}}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0\\
0.706	0.000277777777777821\\
0.626111111111111	0.000666666666666815\\
0.539444444444444	0.000944444444444414\\
0.493111111111111	0.00144444444444458\\
0.314222222222222	0.00316666666666676\\
0.301	0.00333333333333341\\
0.267833333333333	0.00361111111111123\\
0.156277777777778	0.00572222222222218\\
0.110888888888889	0.00716666666666677\\
0.105055555555556	0.0080555555555557\\
0.0986666666666667	0.0083333333333333\\
0.0862777777777779	0.00933333333333342\\
0.0800000000000001	0.00972222222222219\\
0.0741111111111112	0.0105555555555557\\
0.0620000000000001	0.0117777777777779\\
0.0561666666666667	0.0126666666666668\\
0.0514444444444444	0.0146111111111111\\
0.046	0.0158888888888888\\
0.0413333333333334	0.0178888888888888\\
0.0360555555555555	0.0192777777777777\\
0.0311111111111111	0.0210555555555556\\
0.0270000000000001	0.0236111111111112\\
0.0216666666666667	0.0250000000000001\\
0.0183333333333333	0.0283333333333333\\
0.0166666666666668	0.0333888888888889\\
0.0166666666666668	0.0400555555555555\\
0.0133333333333334	0.0501111111111112\\
0.0118888888888888	0.0553333333333335\\
0.0116666666666667	0.0685\\
0.01	0.0735000000000001\\
0.01	0.086888888888889\\
0.00844444444444448	0.0920555555555556\\
0.0083333333333333	0.112\\
0.00827777777777783	0.132\\
0.00666666666666682	0.137055555555556\\
0.00666666666666682	0.150444444444445\\
0.00533333333333341	0.155833333333333\\
0.00500000000000012	0.162166666666667\\
0.00500000000000012	0.202277777777778\\
0.00333333333333341	0.207333333333333\\
0.00333333333333341	0.220722222222222\\
0.00166666666666671	0.225722222222222\\
0.000666666666666815	0.231388888888889\\
0	0.237444444444445\\
0	1\\
};
\addlegendentry{\SI{9}{\meter}}

\end{axis}
\end{tikzpicture}%
